Time-Dependent Transport through a Mesoscopic Structure

We present a general formulation of the nonlinear, time-dependent current through a small interacting region, where electron energies are changed by time-dependent voltages. An exact solution is obtained for the non-interacting case when the elastic coupling to the leads is independent of energy. Temporal phase coherence in a double-barrier tunneling structure produces ``ringing" in the response of the current to a voltage pulse, which can be observed experimentally in the dc-current by varying the pulse length in a train of voltage pulses. The nonlinear current due to an ac-bias also shows complex time-dependence.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%% Figure 1 %%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 593 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
CS [] 0 setdash M
CS [] 0 setdash M
255 1258 M 2261 1258 L
309 1258 M 309 1306 L
444 1258 M 444 1282 L
580 1258 M 580 1306 L
716 1258 M 716 1282 L
851 1258 M 851 1306 L
987 1258 M 987 1282 L
1122 1258 M 1122 1306 L
1258 1258 M 1258 1282 L
1393 1258 M 1393 1306 L
1529 1258 M 1529 1282 L
1664 1258 M 1664 1306 L
1800 1258 M 1800 1282 L
1935 1258 M 1935 1306 L
2071 1258 M 2071 1282 L
2206 1258 M 2206 1306 L
257 1190 M 266 1210 M 307 1210 L
329 1228 M 334 1231 L
340 1237 L
340 1190 L
338 1235 M 338 1190 L
329 1190 M 349 1190 L
558 1190 M 578 1237 M 571 1235 L
567 1228 L
564 1217 L
564 1210 L
567 1199 L
571 1192 L
578 1190 L
582 1190 L
589 1192 L
593 1199 L
596 1210 L
596 1217 L
593 1228 L
589 1235 L
582 1237 L
578 1237 L
573 1235 L
571 1233 L
569 1228 L
567 1217 L
567 1210 L
569 1199 L
571 1195 L
573 1192 L
578 1190 L
582 1190 M 587 1192 L
589 1195 L
591 1199 L
593 1210 L
593 1217 L
591 1228 L
589 1233 L
587 1235 L
582 1237 L
829 1190 M 842 1228 M 847 1231 L
853 1237 L
853 1190 L
851 1235 M 851 1190 L
842 1190 M 862 1190 L
1100 1190 M 1109 1228 M 1111 1226 L
1109 1224 L
1106 1226 L
1106 1228 L
1109 1233 L
1111 1235 L
1118 1237 L
1127 1237 L
1133 1235 L
1136 1233 L
1138 1228 L
1138 1224 L
1136 1219 L
1129 1215 L
1118 1210 L
1113 1208 L
1109 1204 L
1106 1197 L
1106 1190 L
1127 1237 M 1131 1235 L
1133 1233 L
1136 1228 L
1136 1224 L
1133 1219 L
1127 1215 L
1118 1210 L
1106 1195 M 1109 1197 L
1113 1197 L
1124 1192 L
1131 1192 L
1136 1195 L
1138 1197 L
1113 1197 M 1124 1190 L
1133 1190 L
1136 1192 L
1138 1197 L
1138 1201 L
1371 1190 M 1380 1228 M 1382 1226 L
1380 1224 L
1377 1226 L
1377 1228 L
1380 1233 L
1382 1235 L
1389 1237 L
1398 1237 L
1404 1235 L
1407 1231 L
1407 1224 L
1404 1219 L
1398 1217 L
1391 1217 L
1398 1237 M 1402 1235 L
1404 1231 L
1404 1224 L
1402 1219 L
1398 1217 L
1402 1215 L
1407 1210 L
1409 1206 L
1409 1199 L
1407 1195 L
1404 1192 L
1398 1190 L
1389 1190 L
1382 1192 L
1380 1195 L
1377 1199 L
1377 1201 L
1380 1204 L
1382 1201 L
1380 1199 L
1404 1213 M 1407 1206 L
1407 1199 L
1404 1195 L
1402 1192 L
1398 1190 L
1642 1190 M 1669 1233 M 1669 1190 L
1671 1237 M 1671 1190 L
1671 1237 M 1646 1204 L
1682 1204 L
1662 1190 M 1678 1190 L
1913 1190 M 1924 1237 M 1920 1215 L
1924 1219 L
1931 1222 L
1938 1222 L
1944 1219 L
1949 1215 L
1951 1208 L
1951 1204 L
1949 1197 L
1944 1192 L
1938 1190 L
1931 1190 L
1924 1192 L
1922 1195 L
1920 1199 L
1920 1201 L
1922 1204 L
1924 1201 L
1922 1199 L
1938 1222 M 1942 1219 L
1946 1215 L
1949 1208 L
1949 1204 L
1946 1197 L
1942 1192 L
1938 1190 L
1924 1237 M 1946 1237 L
1924 1235 M 1935 1235 L
1946 1237 L
2184 1190 M 2218 1231 M 2215 1228 L
2218 1226 L
2220 1228 L
2220 1231 L
2218 1235 L
2213 1237 L
2206 1237 L
2200 1235 L
2195 1231 L
2193 1226 L
2191 1217 L
2191 1204 L
2193 1197 L
2197 1192 L
2204 1190 L
2209 1190 L
2215 1192 L
2220 1197 L
2222 1204 L
2222 1206 L
2220 1213 L
2215 1217 L
2209 1219 L
2206 1219 L
2200 1217 L
2195 1213 L
2193 1206 L
2206 1237 M 2202 1235 L
2197 1231 L
2195 1226 L
2193 1217 L
2193 1204 L
2195 1197 L
2200 1192 L
2204 1190 L
2209 1190 M 2213 1192 L
2218 1197 L
2220 1204 L
2220 1206 L
2218 1213 L
2213 1217 L
2209 1219 L
255 2261 M 2261 2261 L
255 1258 M 255 2261 L
255 1258 M 303 1258 L
255 1358 M 279 1358 L
255 1458 M 303 1458 L
255 1559 M 279 1559 L
255 1659 M 303 1659 L
255 1759 M 279 1759 L
255 1859 M 303 1859 L
255 1960 M 279 1960 L
255 2060 M 303 2060 L
255 2160 M 279 2160 L
255 2261 M 303 2261 L
190 1234 M 210 1281 M 203 1279 L
198 1272 L
196 1261 L
196 1254 L
198 1243 L
203 1236 L
210 1234 L
214 1234 L
221 1236 L
225 1243 L
228 1254 L
228 1261 L
225 1272 L
221 1279 L
214 1281 L
210 1281 L
205 1279 L
203 1277 L
201 1272 L
198 1261 L
198 1254 L
201 1243 L
203 1239 L
205 1236 L
210 1234 L
214 1234 M 219 1236 L
221 1239 L
223 1243 L
225 1254 L
225 1261 L
223 1272 L
221 1277 L
219 1279 L
214 1281 L
122 1435 M 142 1482 M 136 1480 L
131 1473 L
129 1462 L
129 1455 L
131 1444 L
136 1437 L
142 1435 L
147 1435 L
154 1437 L
158 1444 L
160 1455 L
160 1462 L
158 1473 L
154 1480 L
147 1482 L
142 1482 L
138 1480 L
136 1477 L
133 1473 L
131 1462 L
131 1455 L
133 1444 L
136 1439 L
138 1437 L
142 1435 L
147 1435 M 151 1437 L
154 1439 L
156 1444 L
158 1455 L
158 1462 L
156 1473 L
154 1477 L
151 1480 L
147 1482 L
178 1439 M 176 1437 L
178 1435 L
180 1437 L
178 1439 L
203 1473 M 207 1475 L
214 1482 L
CS M
214 1435 L
212 1480 M 212 1435 L
203 1435 M 223 1435 L
122 1635 M 142 1682 M 136 1680 L
131 1673 L
129 1662 L
129 1655 L
131 1644 L
136 1637 L
142 1635 L
147 1635 L
154 1637 L
158 1644 L
160 1655 L
160 1662 L
158 1673 L
154 1680 L
147 1682 L
142 1682 L
138 1680 L
136 1678 L
133 1673 L
131 1662 L
131 1655 L
133 1644 L
136 1640 L
138 1637 L
142 1635 L
147 1635 M 151 1637 L
154 1640 L
156 1644 L
158 1655 L
158 1662 L
156 1673 L
154 1678 L
151 1680 L
147 1682 L
178 1640 M 176 1637 L
178 1635 L
180 1637 L
178 1640 L
198 1673 M 201 1671 L
198 1669 L
196 1671 L
196 1673 L
198 1678 L
201 1680 L
207 1682 L
216 1682 L
223 1680 L
225 1678 L
228 1673 L
228 1669 L
225 1664 L
219 1660 L
207 1655 L
203 1653 L
198 1649 L
196 1642 L
196 1635 L
216 1682 M 221 1680 L
223 1678 L
225 1673 L
225 1669 L
223 1664 L
216 1660 L
207 1655 L
196 1640 M 198 1642 L
203 1642 L
214 1637 L
221 1637 L
225 1640 L
228 1642 L
203 1642 M 214 1635 L
223 1635 L
225 1637 L
228 1642 L
228 1646 L
122 1836 M 142 1883 M 136 1881 L
131 1874 L
129 1863 L
129 1856 L
131 1845 L
136 1838 L
142 1836 L
147 1836 L
154 1838 L
158 1845 L
160 1856 L
160 1863 L
158 1874 L
154 1881 L
147 1883 L
142 1883 L
138 1881 L
136 1878 L
133 1874 L
131 1863 L
131 1856 L
133 1845 L
136 1840 L
138 1838 L
142 1836 L
147 1836 M 151 1838 L
154 1840 L
156 1845 L
158 1856 L
158 1863 L
156 1874 L
154 1878 L
151 1881 L
147 1883 L
178 1840 M 176 1838 L
178 1836 L
180 1838 L
178 1840 L
198 1874 M 201 1872 L
198 1869 L
196 1872 L
196 1874 L
198 1878 L
201 1881 L
207 1883 L
216 1883 L
223 1881 L
225 1876 L
225 1869 L
223 1865 L
216 1863 L
210 1863 L
216 1883 M 221 1881 L
223 1876 L
223 1869 L
221 1865 L
216 1863 L
221 1860 L
225 1856 L
228 1851 L
228 1845 L
225 1840 L
223 1838 L
216 1836 L
207 1836 L
201 1838 L
198 1840 L
196 1845 L
196 1847 L
198 1849 L
201 1847 L
198 1845 L
223 1858 M 225 1851 L
225 1845 L
223 1840 L
221 1838 L
216 1836 L
122 2036 M 142 2083 M 136 2081 L
131 2074 L
129 2063 L
129 2057 L
131 2045 L
136 2039 L
142 2036 L
147 2036 L
154 2039 L
158 2045 L
160 2057 L
160 2063 L
158 2074 L
154 2081 L
147 2083 L
142 2083 L
138 2081 L
136 2079 L
133 2074 L
131 2063 L
131 2057 L
133 2045 L
136 2041 L
138 2039 L
142 2036 L
147 2036 M 151 2039 L
154 2041 L
156 2045 L
158 2057 L
158 2063 L
156 2074 L
154 2079 L
151 2081 L
147 2083 L
178 2041 M 176 2039 L
178 2036 L
180 2039 L
178 2041 L
216 2079 M 216 2036 L
219 2083 M 219 2036 L
219 2083 M 194 2050 L
230 2050 L
210 2036 M 225 2036 L
122 2237 M 142 2284 M 136 2282 L
131 2275 L
129 2264 L
129 2257 L
131 2246 L
136 2239 L
142 2237 L
147 2237 L
154 2239 L
158 2246 L
160 2257 L
160 2264 L
158 2275 L
154 2282 L
147 2284 L
142 2284 L
138 2282 L
136 2280 L
133 2275 L
131 2264 L
131 2257 L
133 2246 L
136 2241 L
138 2239 L
142 2237 L
147 2237 M 151 2239 L
154 2241 L
156 2246 L
158 2257 L
158 2264 L
156 2275 L
154 2280 L
151 2282 L
147 2284 L
178 2241 M 176 2239 L
178 2237 L
180 2239 L
178 2241 L
201 2284 M 196 2262 L
201 2266 L
207 2268 L
214 2268 L
221 2266 L
225 2262 L
228 2255 L
228 2250 L
225 2244 L
221 2239 L
214 2237 L
207 2237 L
201 2239 L
198 2241 L
196 2246 L
196 2248 L
198 2250 L
201 2248 L
198 2246 L
214 2268 M 219 2266 L
223 2262 L
225 2255 L
225 2250 L
223 2244 L
219 2239 L
214 2237 L
201 2284 M 223 2284 L
201 2282 M 212 2282 L
223 2284 L
2261 1258 M 2261 2261 L
CS [] 0 setdash M
CS [] 0 setdash M
580 1264 M 585 1416 L
591 1530 L
596 1626 L
602 1708 L
607 1781 L
613 1844 L
618 1899 L
623 1946 L
629 1987 L
634 2021 L
640 2048 L
645 2069 L
650 2085 L
656 2096 L
661 2101 L
667 2102 L
672 2099 L
678 2092 L
683 2081 L
688 2067 L
694 2050 L
699 2030 L
705 2009 L
710 1986 L
716 1961 L
721 1935 L
726 1908 L
732 1881 L
737 1854 L
743 1827 L
748 1800 L
753 1774 L
759 1749 L
764 1725 L
CS M
770 1702 L
775 1680 L
781 1660 L
786 1642 L
791 1626 L
797 1611 L
802 1598 L
808 1588 L
813 1579 L
819 1572 L
824 1567 L
829 1565 L
835 1563 L
840 1564 L
846 1566 L
851 1570 L
857 1576 L
862 1582 L
867 1590 L
873 1599 L
878 1609 L
884 1620 L
889 1631 L
894 1643 L
900 1655 L
905 1668 L
911 1680 L
916 1693 L
921 1705 L
927 1717 L
932 1729 L
938 1740 L
943 1750 L
949 1760 L
954 1769 L
959 1778 L
965 1785 L
970 1792 L
976 1797 L
981 1802 L
987 1806 L
992 1809 L
997 1811 L
1003 1812 L
1008 1812 L
1014 1811 L
1019 1809 L
1025 1807 L
1030 1804 L
1035 1800 L
1041 1795 L
1046 1790 L
1052 1785 L
1057 1779 L
1062 1773 L
1068 1767 L
1073 1760 L
1079 1754 L
1084 1747 L
1090 1741 L
1095 1734 L
1100 1728 L
1106 1722 L
1111 1716 L
1117 1711 L
1122 1706 L
1128 1701 L
1133 1697 L
1138 1693 L
1144 1690 L
1149 1687 L
1155 1685 L
1160 1683 L
1165 1682 L
1171 1681 L
1176 1681 L
1182 1681 L
1187 1682 L
1193 1683 L
1198 1684 L
1203 1686 L
1209 1689 L
1214 1691 L
1220 1694 L
1225 1697 L
1231 1701 L
1236 1704 L
1241 1708 L
1247 1711 L
1252 1715 L
1258 1719 L
1263 1722 L
1268 1726 L
1274 1729 L
1279 1732 L
1285 1736 L
1290 1739 L
1296 1741 L
1301 1744 L
1306 1746 L
1312 1748 L
1317 1750 L
1323 1751 L
1328 1752 L
1334 1753 L
1339 1753 L
1344 1754 L
1350 1754 L
1355 1753 L
1361 1753 L
1366 1752 L
1371 1751 L
1377 1750 L
1382 1748 L
1388 1747 L
1393 1739 L
1399 1656 L
1404 1606 L
1409 1570 L
1415 1541 L
1420 1517 L
1426 1497 L
1431 1480 L
1437 1465 L
1442 1452 L
1447 1440 L
1453 1430 L
1458 1420 L
1464 1412 L
1469 1404 L
1474 1397 L
1480 1390 L
1485 1384 L
1491 1378 L
1496 1373 L
1502 1368 L
1507 1364 L
1512 1360 L
1518 1356 L
1523 1352 L
1529 1348 L
1534 1345 L
1539 1342 L
1545 1339 L
1550 1336 L
1556 1333 L
1561 1331 L
1567 1328 L
1572 1326 L
1577 1324 L
1583 1322 L
1588 1320 L
1594 1318 L
1599 1316 L
1605 1315 L
1610 1313 L
1615 1311 L
1621 1310 L
1626 1308 L
1632 1307 L
1637 1306 L
1643 1304 L
1648 1303 L
1653 1302 L
1659 1301 L
1664 1300 L
1670 1298 L
1675 1297 L
1680 1296 L
1686 1295 L
1691 1294 L
1697 1294 L
1702 1293 L
1708 1292 L
1713 1291 L
1718 1290 L
1724 1289 L
1729 1289 L
1735 1288 L
1740 1287 L
1746 1287 L
1751 1286 L
1756 1285 L
1762 1285 L
1767 1284 L
1773 1283 L
1778 1283 L
1783 1282 L
1789 1282 L
1794 1281 L
1800 1281 L
1805 1280 L
1811 1280 L
1816 1279 L
1821 1279 L
1827 1278 L
1832 1278 L
1838 1278 L
1843 1277 L
1849 1277 L
1854 1276 L
1859 1276 L
1865 1275 L
1870 1275 L
1876 1275 L
1881 1274 L
1886 1274 L
1892 1274 L
1897 1273 L
1903 1273 L
1908 1273 L
1914 1272 L
1919 1272 L
1924 1272 L
1930 1272 L
1935 1271 L
1941 1271 L
1946 1271 L
1952 1271 L
1957 1270 L
1962 1270 L
1968 1270 L
1973 1270 L
1979 1269 L
1984 1269 L
1989 1269 L
1995 1269 L
2000 1268 L
2006 1268 L
2011 1268 L
2017 1268 L
2022 1268 L
2027 1268 L
2033 1267 L
2038 1267 L
2044 1267 L
2049 1267 L
2055 1267 L
2060 1266 L
2065 1266 L
2071 1266 L
2076 1266 L
2082 1266 L
2087 1266 L
2092 1266 L
2098 1265 L
2103 1265 L
2109 1265 L
2114 1265 L
2120 1265 L
2125 1265 L
2130 1265 L
2136 1264 L
2141 1264 L
2147 1264 L
2152 1264 L
2157 1264 L
2163 1264 L
2168 1264 L
2174 1264 L
2179 1263 L
2185 1263 L
2190 1263 L
2195 1263 L
2201 1263 L
2206 1263 L
2212 1263 L
2217 1263 L
2223 1263 L
2228 1263 L
2233 1263 L
2239 1262 L
2244 1262 L
2250 1262 L
2255 1262 L
2261 1262 L
CS [] 0 setdash M
CS [] 0 setdash M
67 1569 M 70 1567 L
72 1569 L
70 1572 L
67 1572 L
63 1567 L
61 1563 L
61 1556 L
63 1549 L
67 1545 L
74 1542 L
79 1542 L
85 1545 L
90 1549 L
92 1556 L
92 1560 L
90 1567 L
85 1572 L
61 1556 M 63 1551 L
67 1547 L
74 1545 L
79 1545 L
85 1547 L
90 1551 L
92 1556 L
CS M
67 1573 M 70 1570 L
72 1573 L
70 1575 L
67 1575 L
63 1570 L
61 1566 L
61 1559 L
63 1552 L
67 1548 L
74 1546 L
79 1546 L
85 1548 L
90 1552 L
92 1559 L
92 1564 L
90 1570 L
85 1575 L
61 1559 M 63 1555 L
67 1550 L
74 1548 L
79 1548 L
85 1550 L
90 1555 L
92 1559 L
61 1595 M 85 1595 L
90 1597 L
92 1604 L
92 1608 L
90 1615 L
85 1620 L
61 1597 M 85 1597 L
90 1600 L
92 1604 L
61 1620 M 92 1620 L
61 1622 M 92 1622 L
61 1588 M 61 1597 L
61 1613 M 61 1622 L
92 1620 M 92 1629 L
61 1598 M 85 1598 L
90 1601 L
92 1607 L
92 1612 L
90 1619 L
85 1623 L
61 1601 M 85 1601 L
90 1603 L
92 1607 L
61 1623 M 92 1623 L
61 1625 M 92 1625 L
61 1592 M 61 1601 L
61 1616 M 61 1625 L
92 1623 M 92 1632 L
61 1650 M 92 1650 L
61 1652 M 92 1652 L
74 1652 M 67 1655 L
63 1659 L
61 1663 L
61 1670 L
63 1672 L
65 1672 L
67 1670 L
65 1668 L
63 1670 L
61 1643 M 61 1652 L
92 1643 M 92 1659 L
61 1653 M 92 1653 L
61 1656 M 92 1656 L
74 1656 M 67 1658 L
63 1662 L
61 1667 L
61 1674 L
63 1676 L
65 1676 L
67 1674 L
65 1671 L
63 1674 L
61 1647 M 61 1656 L
92 1647 M 92 1662 L
61 1694 M 92 1694 L
61 1696 M 92 1696 L
74 1696 M 67 1698 L
63 1703 L
61 1707 L
61 1714 L
63 1716 L
65 1716 L
67 1714 L
65 1712 L
63 1714 L
61 1687 M 61 1696 L
92 1687 M 92 1703 L
61 1697 M 92 1697 L
61 1699 M 92 1699 L
74 1699 M 67 1702 L
63 1706 L
61 1711 L
61 1717 L
63 1720 L
65 1720 L
67 1717 L
65 1715 L
63 1717 L
61 1690 M 61 1699 L
92 1690 M 92 1706 L
74 1735 M 74 1762 L
70 1762 L
65 1760 L
63 1758 L
61 1753 L
61 1747 L
63 1740 L
67 1735 L
74 1733 L
79 1733 L
85 1735 L
90 1740 L
92 1747 L
92 1751 L
90 1758 L
85 1762 L
74 1760 M 67 1760 L
63 1758 L
61 1747 M 63 1742 L
67 1738 L
74 1735 L
79 1735 L
85 1738 L
90 1742 L
92 1747 L
74 1739 M 74 1766 L
70 1766 L
65 1763 L
63 1761 L
61 1757 L
61 1750 L
63 1743 L
67 1739 L
74 1736 L
79 1736 L
85 1739 L
90 1743 L
92 1750 L
92 1754 L
90 1761 L
85 1766 L
74 1763 M 67 1763 L
63 1761 L
61 1750 M 63 1745 L
67 1741 L
74 1739 L
79 1739 L
85 1741 L
90 1745 L
92 1750 L
61 1786 M 92 1786 L
61 1788 M 92 1788 L
67 1788 M 63 1793 L
61 1799 L
61 1804 L
63 1810 L
67 1813 L
92 1813 L
61 1804 M 63 1808 L
67 1810 L
92 1810 L
61 1779 M 61 1788 L
92 1779 M 92 1795 L
92 1804 M 92 1819 L
61 1789 M 92 1789 L
61 1791 M 92 1791 L
67 1791 M 63 1796 L
61 1803 L
61 1807 L
63 1814 L
67 1816 L
92 1816 L
61 1807 M 63 1812 L
67 1814 L
92 1814 L
61 1782 M 61 1791 L
92 1782 M 92 1798 L
92 1807 M 92 1823 L
45 1841 M 83 1841 L
90 1843 L
92 1848 L
92 1852 L
90 1856 L
85 1859 L
45 1843 M 83 1843 L
90 1845 L
92 1848 L
61 1834 M 61 1852 L
45 1844 M 83 1844 L
90 1846 L
92 1851 L
92 1855 L
90 1860 L
85 1862 L
45 1846 M 83 1846 L
90 1849 L
92 1851 L
61 1837 M 61 1855 L
45 1933 M 83 1933 L
90 1931 L
92 1926 L
92 1921 L
90 1917 L
85 1915 L
81 1915 L
79 1917 L
81 1919 L
83 1917 L
45 1931 M 83 1931 L
90 1928 L
92 1926 L
45 1924 M 45 1939 L
45 1936 M 83 1936 L
90 1934 L
92 1929 L
92 1925 L
90 1920 L
85 1918 L
81 1918 L
79 1920 L
81 1923 L
83 1920 L
45 1934 M 83 1934 L
90 1932 L
92 1929 L
45 1927 M 45 1943 L
CS [] 0 setdash M
CS [] 0 setdash M
1079 1164 M 1079 1126 L
1081 1119 L
1086 1117 L
1090 1117 L
1095 1119 L
1097 1124 L
1081 1164 M 1081 1126 L
1084 1119 L
1086 1117 L
1072 1149 M 1090 1149 L
1082 1164 M 1082 1126 L
1085 1119 L
1089 1117 L
1094 1117 L
1098 1119 L
1100 1124 L
1085 1164 M 1085 1126 L
1087 1119 L
1089 1117 L
1076 1149 M 1094 1149 L
1118 1164 M 1116 1162 L
1118 1160 L
1121 1162 L
1118 1164 L
1118 1149 M 1118 1117 L
1121 1149 M 1121 1117 L
1112 1149 M 1121 1149 L
1112 1117 M 1127 1117 L
1122 1164 M 1119 1162 L
1122 1160 L
1124 1162 L
1122 1164 L
1122 1149 M 1122 1117 L
1124 1149 M 1124 1117 L
1115 1149 M 1124 1149 L
1115 1117 M 1131 1117 L
1149 1149 M 1149 1117 L
1151 1149 M 1151 1117 L
1151 1142 M 1155 1146 L
1162 1149 L
1167 1149 L
1173 1146 L
1176 1142 L
1176 1117 L
1167 1149 M 1171 1146 L
1173 1142 L
1173 1117 L
1176 1142 M 1180 1146 L
1187 1149 L
1191 1149 L
1198 1146 L
1200 1142 L
1200 1117 L
1191 1149 M 1196 1146 L
1198 1142 L
1198 1117 L
1142 1149 M 1151 1149 L
1142 1117 M 1158 1117 L
1167 1117 M 1182 1117 L
1191 1117 M 1207 1117 L
1152 1149 M 1152 1117 L
1154 1149 M 1154 1117 L
1154 1142 M 1159 1146 L
1165 1149 L
1170 1149 L
1177 1146 L
1179 1142 L
1179 1117 L
1170 1149 M 1174 1146 L
1177 1142 L
CS M
1177 1117 L
1179 1142 M 1183 1146 L
1190 1149 L
1195 1149 L
1201 1146 L
1204 1142 L
1204 1117 L
1195 1149 M 1199 1146 L
1201 1142 L
1201 1117 L
1145 1149 M 1154 1149 L
1145 1117 M 1161 1117 L
1170 1117 M 1186 1117 L
1195 1117 M 1210 1117 L
1226 1135 M 1253 1135 L
1253 1140 L
1251 1144 L
1249 1146 L
1244 1149 L
1237 1149 L
1231 1146 L
1226 1142 L
1224 1135 L
1224 1131 L
1226 1124 L
1231 1119 L
1237 1117 L
1242 1117 L
1249 1119 L
1253 1124 L
1251 1135 M 1251 1142 L
1249 1146 L
1237 1149 M 1233 1146 L
1228 1142 L
1226 1135 L
1226 1131 L
1228 1124 L
1233 1119 L
1237 1117 L
1229 1135 M 1256 1135 L
1256 1140 L
1254 1144 L
1252 1146 L
1247 1149 L
1241 1149 L
1234 1146 L
1229 1142 L
1227 1135 L
1227 1131 L
1229 1124 L
1234 1119 L
1241 1117 L
1245 1117 L
1252 1119 L
1256 1124 L
1254 1135 M 1254 1142 L
1252 1146 L
1241 1149 M 1236 1146 L
1232 1142 L
1229 1135 L
1229 1131 L
1232 1124 L
1236 1119 L
1241 1117 L
1318 1164 M 1318 1126 L
1320 1119 L
1325 1117 L
1329 1117 L
1334 1119 L
1336 1124 L
1320 1164 M 1320 1126 L
1323 1119 L
1325 1117 L
1311 1149 M 1329 1149 L
1321 1164 M 1321 1126 L
1324 1119 L
1328 1117 L
1333 1117 L
1337 1119 L
1339 1124 L
1324 1164 M 1324 1126 L
1326 1119 L
1328 1117 L
1315 1149 M 1333 1149 L
CS [] 0 setdash M
1014 2100 M CS [] 0 setdash M
1025 2132 M 1025 2084 L
1027 2132 M 1027 2084 L
1027 2125 M 1032 2129 L
1036 2132 L
1041 2132 L
1047 2129 L
1052 2125 L
1054 2118 L
1054 2114 L
1052 2107 L
1047 2102 L
1041 2100 L
1036 2100 L
1032 2102 L
1027 2107 L
1041 2132 M 1045 2129 L
1050 2125 L
1052 2118 L
1052 2114 L
1050 2107 L
1045 2102 L
1041 2100 L
1018 2132 M 1027 2132 L
1018 2084 M 1034 2084 L
1028 2132 M 1028 2084 L
1030 2132 M 1030 2084 L
1030 2125 M 1035 2129 L
1039 2132 L
1044 2132 L
1051 2129 L
1055 2125 L
1057 2118 L
1057 2114 L
1055 2107 L
1051 2102 L
1044 2100 L
1039 2100 L
1035 2102 L
1030 2107 L
1044 2132 M 1048 2129 L
1053 2125 L
1055 2118 L
1055 2114 L
1053 2107 L
1048 2102 L
1044 2100 L
1021 2132 M 1030 2132 L
1021 2084 M 1037 2084 L
1078 2132 M 1078 2107 L
1080 2102 L
1087 2100 L
1091 2100 L
1098 2102 L
1102 2107 L
1080 2132 M 1080 2107 L
1082 2102 L
1087 2100 L
1102 2132 M 1102 2100 L
1105 2132 M 1105 2100 L
1071 2132 M 1080 2132 L
1096 2132 M 1105 2132 L
1102 2100 M 1111 2100 L
1081 2132 M 1081 2107 L
1083 2102 L
1090 2100 L
1094 2100 L
1101 2102 L
1106 2107 L
1083 2132 M 1083 2107 L
1085 2102 L
1090 2100 L
1106 2132 M 1106 2100 L
1108 2132 M 1108 2100 L
1074 2132 M 1083 2132 L
1099 2132 M 1108 2132 L
1106 2100 M 1115 2100 L
1133 2147 M 1133 2100 L
1135 2147 M 1135 2100 L
1126 2147 M 1135 2147 L
1126 2100 M 1142 2100 L
1136 2147 M 1136 2100 L
1138 2147 M 1138 2100 L
1129 2147 M 1138 2147 L
1129 2100 M 1145 2100 L
1181 2127 M 1183 2132 L
1183 2122 L
1181 2127 L
1179 2129 L
1174 2132 L
1165 2132 L
1161 2129 L
1158 2127 L
1158 2122 L
1161 2120 L
1165 2118 L
1176 2114 L
1181 2111 L
1183 2109 L
1158 2125 M 1161 2122 L
1165 2120 L
1176 2116 L
1181 2114 L
1183 2111 L
1183 2105 L
1181 2102 L
1176 2100 L
1167 2100 L
1163 2102 L
1161 2105 L
1158 2109 L
1158 2100 L
1161 2105 L
1184 2127 M 1186 2132 L
1186 2122 L
1184 2127 L
1182 2129 L
1177 2132 L
1168 2132 L
1164 2129 L
1162 2127 L
1162 2122 L
1164 2120 L
1168 2118 L
1180 2114 L
1184 2111 L
1186 2109 L
1162 2125 M 1164 2122 L
1168 2120 L
1180 2116 L
1184 2114 L
1186 2111 L
1186 2105 L
1184 2102 L
1180 2100 L
1171 2100 L
1166 2102 L
1164 2105 L
1162 2109 L
1162 2100 L
1164 2105 L
1204 2118 M 1231 2118 L
1231 2122 L
1229 2127 L
1227 2129 L
1222 2132 L
1216 2132 L
1209 2129 L
1204 2125 L
1202 2118 L
1202 2114 L
1204 2107 L
1209 2102 L
1216 2100 L
1220 2100 L
1227 2102 L
1231 2107 L
1229 2118 M 1229 2125 L
1227 2129 L
1216 2132 M 1211 2129 L
1207 2125 L
1204 2118 L
1204 2114 L
1207 2107 L
1211 2102 L
1216 2100 L
1208 2118 M 1235 2118 L
1235 2122 L
1232 2127 L
1230 2129 L
1226 2132 L
1219 2132 L
1212 2129 L
1208 2125 L
1206 2118 L
1206 2114 L
1208 2107 L
1212 2102 L
1219 2100 L
1223 2100 L
1230 2102 L
1235 2107 L
1232 2118 M 1232 2125 L
1230 2129 L
1219 2132 M 1214 2129 L
1210 2125 L
1208 2118 L
1208 2114 L
1210 2107 L
1214 2102 L
1219 2100 L
1296 2147 M 1296 2100 L
1299 2147 M 1299 2100 L
1290 2147 M 1299 2147 L
1290 2100 M 1305 2100 L
1300 2147 M 1300 2100 L
1302 2147 M 1302 2100 L
1293 2147 M 1302 2147 L
1293 2100 M 1309 2100 L
1324 2118 M 1351 2118 L
1351 2122 L
1349 2127 L
1347 2129 L
1342 2132 L
1336 2132 L
1329 2129 L
1324 2125 L
1322 2118 L
1322 2114 L
1324 2107 L
1329 2102 L
1336 2100 L
1340 2100 L
1347 2102 L
1351 2107 L
1349 2118 M 1349 2125 L
1347 2129 L
CS M
1336 2132 M 1331 2129 L
1327 2125 L
1324 2118 L
1324 2114 L
1327 2107 L
1331 2102 L
1336 2100 L
1328 2118 M 1355 2118 L
1355 2122 L
1352 2127 L
1350 2129 L
1346 2132 L
1339 2132 L
1332 2129 L
1328 2125 L
1325 2118 L
1325 2114 L
1328 2107 L
1332 2102 L
1339 2100 L
1343 2100 L
1350 2102 L
1355 2107 L
1352 2118 M 1352 2125 L
1350 2129 L
1339 2132 M 1334 2129 L
1330 2125 L
1328 2118 L
1328 2114 L
1330 2107 L
1334 2102 L
1339 2100 L
1375 2132 M 1375 2100 L
1377 2132 M 1377 2100 L
1377 2125 M 1382 2129 L
1388 2132 L
1393 2132 L
1400 2129 L
1402 2125 L
1402 2100 L
1393 2132 M 1397 2129 L
1400 2125 L
1400 2100 L
1368 2132 M 1377 2132 L
1368 2100 M 1384 2100 L
1393 2100 M 1408 2100 L
1378 2132 M 1378 2100 L
1380 2132 M 1380 2100 L
1380 2125 M 1385 2129 L
1392 2132 L
1396 2132 L
1403 2129 L
1405 2125 L
1405 2100 L
1396 2132 M 1401 2129 L
1403 2125 L
1403 2100 L
1371 2132 M 1380 2132 L
1371 2100 M 1387 2100 L
1396 2100 M 1412 2100 L
1437 2132 M 1432 2129 L
1430 2127 L
1428 2122 L
1428 2118 L
1430 2114 L
1432 2111 L
1437 2109 L
1441 2109 L
1446 2111 L
1448 2114 L
1450 2118 L
1450 2122 L
1448 2127 L
1446 2129 L
1441 2132 L
1437 2132 L
1432 2129 M 1430 2125 L
1430 2116 L
1432 2111 L
1446 2111 M 1448 2116 L
1448 2125 L
1446 2129 L
1448 2127 M 1450 2129 L
1455 2132 L
1455 2129 L
1450 2129 L
1430 2114 M 1428 2111 L
1425 2107 L
1425 2105 L
1428 2100 L
1434 2098 L
1446 2098 L
1452 2096 L
1455 2093 L
1425 2105 M 1428 2102 L
1434 2100 L
1446 2100 L
1452 2098 L
1455 2093 L
1455 2091 L
1452 2087 L
1446 2084 L
1432 2084 L
1425 2087 L
1423 2091 L
1423 2093 L
1425 2098 L
1432 2100 L
1440 2132 M 1435 2129 L
1433 2127 L
1431 2122 L
1431 2118 L
1433 2114 L
1435 2111 L
1440 2109 L
1444 2109 L
1449 2111 L
1451 2114 L
1453 2118 L
1453 2122 L
1451 2127 L
1449 2129 L
1444 2132 L
1440 2132 L
1435 2129 M 1433 2125 L
1433 2116 L
1435 2111 L
1449 2111 M 1451 2116 L
1451 2125 L
1449 2129 L
1451 2127 M 1453 2129 L
1458 2132 L
1458 2129 L
1453 2129 L
1433 2114 M 1431 2111 L
1429 2107 L
1429 2105 L
1431 2100 L
1438 2098 L
1449 2098 L
1456 2096 L
1458 2093 L
1429 2105 M 1431 2102 L
1438 2100 L
1449 2100 L
1456 2098 L
1458 2093 L
1458 2091 L
1456 2087 L
1449 2084 L
1435 2084 L
1429 2087 L
1426 2091 L
1426 2093 L
1429 2098 L
1435 2100 L
1478 2147 M 1478 2109 L
1480 2102 L
1485 2100 L
1489 2100 L
1494 2102 L
1496 2107 L
1480 2147 M 1480 2109 L
1483 2102 L
1485 2100 L
1471 2132 M 1489 2132 L
1481 2147 M 1481 2109 L
1484 2102 L
1488 2100 L
1493 2100 L
1497 2102 L
1499 2107 L
1484 2147 M 1484 2109 L
1486 2102 L
1488 2100 L
1475 2132 M 1493 2132 L
1517 2147 M 1517 2100 L
1520 2147 M 1520 2100 L
1520 2125 M 1524 2129 L
1531 2132 L
1535 2132 L
1542 2129 L
1544 2125 L
1544 2100 L
1535 2132 M 1540 2129 L
1542 2125 L
1542 2100 L
1511 2147 M 1520 2147 L
1511 2100 M 1526 2100 L
1535 2100 M 1551 2100 L
1521 2147 M 1521 2100 L
1523 2147 M 1523 2100 L
1523 2125 M 1527 2129 L
1534 2132 L
1539 2132 L
1545 2129 L
1548 2125 L
1548 2100 L
1539 2132 M 1543 2129 L
1545 2125 L
1545 2100 L
1514 2147 M 1523 2147 L
1514 2100 M 1530 2100 L
1539 2100 M 1554 2100 L
CS [] 0 setdash M
1122 2000 M CS [] 0 setdash M
1151 2027 M 1154 2031 L
1154 2022 L
1151 2027 L
1149 2029 L
1144 2031 L
1135 2031 L
1131 2029 L
1129 2027 L
1129 2022 L
1131 2020 L
1135 2018 L
1147 2013 L
1151 2011 L
1154 2009 L
1129 2024 M 1131 2022 L
1135 2020 L
1147 2015 L
1151 2013 L
1154 2011 L
1154 2004 L
1151 2002 L
1147 2000 L
1138 2000 L
1133 2002 L
1131 2004 L
1129 2009 L
1129 2000 L
1131 2004 L
1155 2027 M 1157 2031 L
1157 2022 L
1155 2027 L
1152 2029 L
1148 2031 L
1139 2031 L
1134 2029 L
1132 2027 L
1132 2022 L
1134 2020 L
1139 2018 L
1150 2013 L
1155 2011 L
1157 2009 L
1132 2024 M 1134 2022 L
1139 2020 L
1150 2015 L
1155 2013 L
1157 2011 L
1157 2004 L
1155 2002 L
1150 2000 L
1141 2000 L
1137 2002 L
1134 2004 L
1132 2009 L
1132 2000 L
1134 2004 L
1216 2027 M 1257 2027 L
1216 2013 M 1257 2013 L
1220 2027 M 1260 2027 L
1220 2013 M 1260 2013 L
1322 2038 M 1324 2036 L
1322 2033 L
1320 2036 L
1320 2038 L
1322 2042 L
1324 2045 L
1331 2047 L
1340 2047 L
1346 2045 L
1349 2040 L
1349 2033 L
1346 2029 L
1340 2027 L
1333 2027 L
1340 2047 M 1344 2045 L
1346 2040 L
1346 2033 L
1344 2029 L
1340 2027 L
1344 2024 L
1349 2020 L
1351 2015 L
1351 2009 L
1349 2004 L
1346 2002 L
1340 2000 L
1331 2000 L
1324 2002 L
1322 2004 L
1320 2009 L
1320 2011 L
1322 2013 L
1324 2011 L
1322 2009 L
1346 2022 M 1349 2015 L
1349 2009 L
CS M
1346 2004 L
1344 2002 L
1340 2000 L
1325 2038 M 1327 2036 L
1325 2033 L
1323 2036 L
1323 2038 L
1325 2042 L
1327 2045 L
1334 2047 L
1343 2047 L
1350 2045 L
1352 2040 L
1352 2033 L
1350 2029 L
1343 2027 L
1336 2027 L
1343 2047 M 1348 2045 L
1350 2040 L
1350 2033 L
1348 2029 L
1343 2027 L
1348 2024 L
1352 2020 L
1354 2015 L
1354 2009 L
1352 2004 L
1350 2002 L
1343 2000 L
1334 2000 L
1327 2002 L
1325 2004 L
1323 2009 L
1323 2011 L
1325 2013 L
1327 2011 L
1325 2009 L
1350 2022 M 1352 2015 L
1352 2009 L
1350 2004 L
1348 2002 L
1343 2000 L
CS [] 0 setdash M
377 2100 M CS [] 0 setdash M
401 2156 M 397 2152 L
392 2145 L
388 2136 L
386 2125 L
386 2116 L
388 2105 L
392 2096 L
397 2089 L
401 2084 L
397 2152 M 392 2143 L
390 2136 L
388 2125 L
388 2116 L
390 2105 L
392 2098 L
397 2089 L
405 2156 M 400 2152 L
396 2145 L
391 2136 L
389 2125 L
389 2116 L
391 2105 L
396 2096 L
400 2089 L
405 2084 L
400 2152 M 396 2143 L
394 2136 L
391 2125 L
391 2116 L
394 2105 L
396 2098 L
400 2089 L
425 2127 M 425 2125 L
423 2125 L
423 2127 L
425 2129 L
429 2132 L
438 2132 L
443 2129 L
445 2127 L
447 2122 L
447 2107 L
450 2102 L
452 2100 L
445 2127 M 445 2107 L
447 2102 L
452 2100 L
454 2100 L
445 2122 M 443 2120 L
429 2118 L
423 2116 L
420 2111 L
420 2107 L
423 2102 L
429 2100 L
436 2100 L
441 2102 L
445 2107 L
429 2118 M 425 2116 L
423 2111 L
423 2107 L
425 2102 L
429 2100 L
428 2127 M 428 2125 L
426 2125 L
426 2127 L
428 2129 L
433 2132 L
442 2132 L
446 2129 L
449 2127 L
451 2122 L
451 2107 L
453 2102 L
455 2100 L
449 2127 M 449 2107 L
451 2102 L
455 2100 L
457 2100 L
449 2122 M 446 2120 L
433 2118 L
426 2116 L
424 2111 L
424 2107 L
426 2102 L
433 2100 L
439 2100 L
444 2102 L
449 2107 L
433 2118 M 428 2116 L
426 2111 L
426 2107 L
428 2102 L
433 2100 L
471 2156 M 475 2152 L
480 2145 L
484 2136 L
487 2125 L
487 2116 L
484 2105 L
480 2096 L
475 2089 L
471 2084 L
475 2152 M 480 2143 L
482 2136 L
484 2125 L
484 2116 L
482 2105 L
480 2098 L
475 2089 L
474 2156 M 479 2152 L
483 2145 L
488 2136 L
490 2125 L
490 2116 L
488 2105 L
483 2096 L
479 2089 L
474 2084 L
479 2152 M 483 2143 L
485 2136 L
488 2125 L
488 2116 L
485 2105 L
483 2098 L
479 2089 L
CS [] 0 setdash M
580 2000 M 444 2000 L
512 2040 L
444 2000 M 512 1960 L
CS [] 0 setdash M
1447 1859 M 1583 1859 L
1515 1900 L
1583 1859 M 1515 1819 L
CS [] 0 setdash M
255 1258 M 2261 1258 L
255 2261 M 2261 2261 L
255 1258 M 255 2261 L
2261 1258 M 2261 2261 L
2261 1258 M 2213 1258 L
2261 1369 M 2237 1369 L
2261 1481 M 2237 1481 L
2261 1592 M 2213 1592 L
2261 1703 M 2237 1703 L
2261 1815 M 2237 1815 L
2261 1926 M 2213 1926 L
2261 2038 M 2237 2038 L
2261 2149 M 2237 2149 L
2261 2261 M 2213 2261 L
2281 1234 M 2301 1281 M 2294 1279 L
2290 1272 L
2288 1261 L
2288 1254 L
2290 1243 L
2294 1236 L
2301 1234 L
2306 1234 L
2312 1236 L
2317 1243 L
2319 1254 L
2319 1261 L
2317 1272 L
2312 1279 L
2306 1281 L
2301 1281 L
2297 1279 L
2294 1277 L
2292 1272 L
2290 1261 L
2290 1254 L
2292 1243 L
2294 1239 L
2297 1236 L
2301 1234 L
2306 1234 M 2310 1236 L
2312 1239 L
2315 1243 L
2317 1254 L
2317 1261 L
2315 1272 L
2312 1277 L
2310 1279 L
2306 1281 L
2281 1568 M 2292 1615 M 2288 1593 L
2292 1598 L
2299 1600 L
2306 1600 L
2312 1598 L
2317 1593 L
2319 1586 L
2319 1582 L
2317 1575 L
2312 1571 L
2306 1568 L
2299 1568 L
2292 1571 L
2290 1573 L
2288 1577 L
2288 1580 L
2290 1582 L
2292 1580 L
2290 1577 L
2306 1600 M 2310 1598 L
2315 1593 L
2317 1586 L
2317 1582 L
2315 1575 L
2310 1571 L
2306 1568 L
2292 1615 M 2315 1615 L
2292 1613 M 2303 1613 L
2315 1615 L
2281 1903 M 2294 1941 M 2299 1943 L
2306 1950 L
2306 1903 L
2303 1948 M 2303 1903 L
2294 1903 M 2315 1903 L
2346 1950 M 2339 1948 L
2335 1941 L
2333 1930 L
2333 1923 L
2335 1912 L
2339 1905 L
2346 1903 L
2350 1903 L
2357 1905 L
2362 1912 L
2364 1923 L
2364 1930 L
2362 1941 L
2357 1948 L
2350 1950 L
2346 1950 L
2342 1948 L
2339 1945 L
2337 1941 L
2335 1930 L
2335 1923 L
2337 1912 L
2339 1907 L
2342 1905 L
2346 1903 L
2350 1903 M 2355 1905 L
2357 1907 L
2359 1912 L
2362 1923 L
2362 1930 L
2359 1941 L
2357 1945 L
2355 1948 L
2350 1950 L
2281 2237 M 2294 2275 M 2299 2277 L
2306 2284 L
2306 2237 L
2303 2282 M 2303 2237 L
2294 2237 M 2315 2237 L
2337 2284 M 2333 2262 L
2337 2266 L
2344 2268 L
2350 2268 L
2357 2266 L
CS M
2362 2262 L
2364 2255 L
2364 2250 L
2362 2244 L
2357 2239 L
2350 2237 L
2344 2237 L
2337 2239 L
2335 2241 L
2333 2246 L
2333 2248 L
2335 2250 L
2337 2248 L
2335 2246 L
2350 2268 M 2355 2266 L
2359 2262 L
2362 2255 L
2362 2250 L
2359 2244 L
2355 2239 L
2350 2237 L
2337 2284 M 2359 2284 L
2337 2282 M 2348 2282 L
2359 2284 L
CS [] 0 setdash M
CS [32 24] 0 setdash M
580 1258 M 580 1926 L
1393 1926 L
1393 1258 L
2152 1458 M CS [] 0 setdash M
CS [] 0 setdash M
2121 1465 M 2152 1478 L
2121 1467 M 2148 1478 L
2121 1492 M 2152 1478 L
2121 1460 M 2121 1474 L
2121 1483 M 2121 1496 L
2121 1468 M 2152 1482 L
2121 1471 M 2148 1482 L
2121 1495 M 2152 1482 L
2121 1464 M 2121 1477 L
2121 1486 M 2121 1500 L
2121 1524 M 2123 1518 L
2127 1513 L
2134 1511 L
2139 1511 L
2145 1513 L
2150 1518 L
2152 1524 L
2152 1529 L
2150 1536 L
2145 1540 L
2139 1542 L
2134 1542 L
2127 1540 L
2123 1536 L
2121 1529 L
2121 1524 L
2123 1520 L
2127 1515 L
2134 1513 L
2139 1513 L
2145 1515 L
2150 1520 L
2152 1524 L
2152 1529 M 2150 1533 L
2145 1538 L
2139 1540 L
2134 1540 L
2127 1538 L
2123 1533 L
2121 1529 L
2121 1528 M 2123 1521 L
2127 1517 L
2134 1514 L
2139 1514 L
2145 1517 L
2150 1521 L
2152 1528 L
2152 1532 L
2150 1539 L
2145 1544 L
2139 1546 L
2134 1546 L
2127 1544 L
2123 1539 L
2121 1532 L
2121 1528 L
2123 1523 L
2127 1519 L
2134 1517 L
2139 1517 L
2145 1519 L
2150 1523 L
2152 1528 L
2152 1532 M 2150 1537 L
2145 1541 L
2139 1544 L
2134 1544 L
2127 1541 L
2123 1537 L
2121 1532 L
2105 1566 M 2152 1566 L
2105 1568 M 2152 1568 L
2105 1559 M 2105 1568 L
2152 1559 M 2152 1575 L
2105 1569 M 2152 1569 L
2105 1572 M 2152 1572 L
2105 1563 M 2105 1572 L
2152 1563 M 2152 1578 L
2105 1596 M 2143 1596 L
2150 1598 L
2152 1603 L
2152 1607 L
2150 1612 L
2145 1614 L
2105 1598 M 2143 1598 L
2150 1601 L
2152 1603 L
2121 1589 M 2121 1607 L
2105 1600 M 2143 1600 L
2150 1602 L
2152 1606 L
2152 1611 L
2150 1615 L
2145 1618 L
2105 1602 M 2143 1602 L
2150 1604 L
2152 1606 L
2121 1593 M 2121 1611 L
2125 1635 M 2127 1635 L
2127 1633 L
2125 1633 L
2123 1635 L
2121 1640 L
2121 1649 L
2123 1653 L
2125 1656 L
2130 1658 L
2145 1658 L
2150 1660 L
2152 1662 L
2125 1656 M 2145 1656 L
2150 1658 L
2152 1662 L
2152 1665 L
2130 1656 M 2132 1653 L
2134 1640 L
2136 1633 L
2141 1631 L
2145 1631 L
2150 1633 L
2152 1640 L
2152 1647 L
2150 1651 L
2145 1656 L
2134 1640 M 2136 1635 L
2141 1633 L
2145 1633 L
2150 1635 L
2152 1640 L
2125 1639 M 2127 1639 L
2127 1637 L
2125 1637 L
2123 1639 L
2121 1643 L
2121 1652 L
2123 1657 L
2125 1659 L
2130 1661 L
2145 1661 L
2150 1663 L
2152 1666 L
2125 1659 M 2145 1659 L
2150 1661 L
2152 1666 L
2152 1668 L
2130 1659 M 2132 1657 L
2134 1643 L
2136 1637 L
2141 1634 L
2145 1634 L
2150 1637 L
2152 1643 L
2152 1650 L
2150 1655 L
2145 1659 L
2134 1643 M 2136 1639 L
2141 1637 L
2145 1637 L
2150 1639 L
2152 1643 L
2121 1693 M 2123 1688 L
2125 1686 L
2130 1684 L
2134 1684 L
2139 1686 L
2141 1688 L
2143 1693 L
2143 1697 L
2141 1702 L
2139 1704 L
2134 1706 L
2130 1706 L
2125 1704 L
2123 1702 L
2121 1697 L
2121 1693 L
2123 1688 M 2127 1686 L
2136 1686 L
2141 1688 L
2141 1702 M 2136 1704 L
2127 1704 L
2123 1702 L
2125 1704 M 2123 1706 L
2121 1711 L
2123 1711 L
2123 1706 L
2139 1686 M 2141 1684 L
2145 1681 L
2148 1681 L
2152 1684 L
2154 1690 L
2154 1702 L
2157 1708 L
2159 1711 L
2148 1681 M 2150 1684 L
2152 1690 L
2152 1702 L
2154 1708 L
2159 1711 L
2161 1711 L
2166 1708 L
2168 1702 L
2168 1688 L
2166 1681 L
2161 1679 L
2159 1679 L
2154 1681 L
2152 1688 L
2121 1696 M 2123 1691 L
2125 1689 L
2130 1687 L
2134 1687 L
2139 1689 L
2141 1691 L
2143 1696 L
2143 1700 L
2141 1705 L
2139 1707 L
2134 1710 L
2130 1710 L
2125 1707 L
2123 1705 L
2121 1700 L
2121 1696 L
2123 1691 M 2127 1689 L
2136 1689 L
2141 1691 L
2141 1705 M 2136 1707 L
2127 1707 L
2123 1705 L
2125 1707 M 2123 1710 L
2121 1714 L
2123 1714 L
2123 1710 L
2139 1689 M 2141 1687 L
2145 1685 L
2148 1685 L
2152 1687 L
2154 1694 L
2154 1705 L
2157 1712 L
2159 1714 L
2148 1685 M 2150 1687 L
2152 1694 L
2152 1705 L
2154 1712 L
2159 1714 L
2161 1714 L
2166 1712 L
2168 1705 L
2168 1691 L
2166 1685 L
2161 1683 L
2159 1683 L
2154 1685 L
2152 1691 L
2134 1732 M 2134 1759 L
2130 1759 L
2125 1757 L
2123 1754 L
2121 1750 L
2121 1743 L
2123 1736 L
2127 1732 L
2134 1730 L
2139 1730 L
2145 1732 L
2150 1736 L
2152 1743 L
2152 1748 L
2150 1754 L
2145 1759 L
2134 1757 M 2127 1757 L
CS M
2123 1754 L
2121 1743 M 2123 1739 L
2127 1734 L
2134 1732 L
2139 1732 L
2145 1734 L
2150 1739 L
2152 1743 L
2134 1735 M 2134 1762 L
2130 1762 L
2125 1760 L
2123 1758 L
2121 1753 L
2121 1746 L
2123 1740 L
2127 1735 L
2134 1733 L
2139 1733 L
2145 1735 L
2150 1740 L
2152 1746 L
2152 1751 L
2150 1758 L
2145 1762 L
2134 1760 M 2127 1760 L
2123 1758 L
2121 1746 M 2123 1742 L
2127 1737 L
2134 1735 L
2139 1735 L
2145 1737 L
2150 1742 L
2152 1746 L
2105 1824 M 2152 1824 L
2105 1826 M 2152 1826 L
2127 1826 M 2123 1831 L
2121 1835 L
2121 1840 L
2123 1846 L
2127 1851 L
2134 1853 L
2139 1853 L
2145 1851 L
2150 1846 L
2152 1840 L
2152 1835 L
2150 1831 L
2145 1826 L
2121 1840 M 2123 1844 L
2127 1849 L
2134 1851 L
2139 1851 L
2145 1849 L
2150 1844 L
2152 1840 L
2105 1817 M 2105 1826 L
2105 1827 M 2152 1827 L
2105 1829 M 2152 1829 L
2127 1829 M 2123 1834 L
2121 1838 L
2121 1843 L
2123 1850 L
2127 1854 L
2134 1856 L
2139 1856 L
2145 1854 L
2150 1850 L
2152 1843 L
2152 1838 L
2150 1834 L
2145 1829 L
2121 1843 M 2123 1847 L
2127 1852 L
2134 1854 L
2139 1854 L
2145 1852 L
2150 1847 L
2152 1843 L
2105 1820 M 2105 1829 L
2105 1877 M 2107 1874 L
2109 1877 L
2107 1879 L
2105 1877 L
2121 1877 M 2152 1877 L
2121 1879 M 2152 1879 L
2121 1870 M 2121 1879 L
2152 1870 M 2152 1886 L
2105 1880 M 2107 1878 L
2109 1880 L
2107 1882 L
2105 1880 L
2121 1880 M 2152 1880 L
2121 1882 M 2152 1882 L
2121 1873 M 2121 1882 L
2152 1873 M 2152 1889 L
2125 1907 M 2127 1907 L
2127 1905 L
2125 1905 L
2123 1907 L
2121 1911 L
2121 1920 L
2123 1925 L
2125 1927 L
2130 1929 L
2145 1929 L
2150 1932 L
2152 1934 L
2125 1927 M 2145 1927 L
2150 1929 L
2152 1934 L
2152 1936 L
2130 1927 M 2132 1925 L
2134 1911 L
2136 1905 L
2141 1902 L
2145 1902 L
2150 1905 L
2152 1911 L
2152 1918 L
2150 1923 L
2145 1927 L
2134 1911 M 2136 1907 L
2141 1905 L
2145 1905 L
2150 1907 L
2152 1911 L
2125 1910 M 2127 1910 L
2127 1908 L
2125 1908 L
2123 1910 L
2121 1915 L
2121 1924 L
2123 1928 L
2125 1930 L
2130 1933 L
2145 1933 L
2150 1935 L
2152 1937 L
2125 1930 M 2145 1930 L
2150 1933 L
2152 1937 L
2152 1939 L
2130 1930 M 2132 1928 L
2134 1915 L
2136 1908 L
2141 1906 L
2145 1906 L
2150 1908 L
2152 1915 L
2152 1921 L
2150 1926 L
2145 1930 L
2134 1915 M 2136 1910 L
2141 1908 L
2145 1908 L
2150 1910 L
2152 1915 L
2125 1975 M 2121 1978 L
2130 1978 L
2125 1975 L
2123 1973 L
2121 1969 L
2121 1960 L
2123 1955 L
2125 1953 L
2130 1953 L
2132 1955 L
2134 1960 L
2139 1971 L
2141 1975 L
2143 1978 L
2127 1953 M 2130 1955 L
2132 1960 L
2136 1971 L
2139 1975 L
2141 1978 L
2148 1978 L
2150 1975 L
2152 1971 L
2152 1962 L
2150 1957 L
2148 1955 L
2143 1953 L
2152 1953 L
2148 1955 L
2125 1979 M 2121 1981 L
2130 1981 L
2125 1979 L
2123 1976 L
2121 1972 L
2121 1963 L
2123 1958 L
2125 1956 L
2130 1956 L
2132 1958 L
2134 1963 L
2139 1974 L
2141 1979 L
2143 1981 L
2127 1956 M 2130 1958 L
2132 1963 L
2136 1974 L
2139 1979 L
2141 1981 L
2148 1981 L
2150 1979 L
2152 1974 L
2152 1965 L
2150 1961 L
2148 1958 L
2143 1956 L
2152 1956 L
2148 1958 L
CS [] 0 setdash M
CS [] 0 setdash M
CS [] 0 setdash M
255 255 M 2261 255 L
255 255 M 255 303 L
422 255 M 422 279 L
589 255 M 589 303 L
756 255 M 756 279 L
923 255 M 923 303 L
1090 255 M 1090 279 L
1258 255 M 1258 303 L
1425 255 M 1425 279 L
1592 255 M 1592 303 L
1759 255 M 1759 279 L
1926 255 M 1926 303 L
2093 255 M 2093 279 L
2261 255 M 2261 303 L
232 187 M 253 234 M 246 232 L
241 225 L
239 214 L
239 207 L
241 196 L
246 189 L
253 187 L
257 187 L
264 189 L
268 196 L
270 207 L
270 214 L
268 225 L
264 232 L
257 234 L
253 234 L
248 232 L
246 230 L
243 225 L
241 214 L
241 207 L
243 196 L
246 192 L
248 189 L
253 187 L
257 187 M 261 189 L
264 192 L
266 196 L
268 207 L
268 214 L
266 225 L
264 230 L
261 232 L
257 234 L
567 187 M 580 225 M 585 228 L
591 234 L
591 187 L
589 232 M 589 187 L
580 187 M 600 187 L
901 187 M 910 225 M 912 223 L
910 221 L
908 223 L
908 225 L
910 230 L
912 232 L
919 234 L
928 234 L
935 232 L
937 230 L
939 225 L
939 221 L
937 216 L
930 212 L
919 207 L
914 205 L
910 201 L
908 194 L
908 187 L
928 234 M 932 232 L
935 230 L
937 225 L
937 221 L
935 216 L
928 212 L
919 207 L
908 192 M 910 194 L
914 194 L
926 189 L
932 189 L
937 192 L
939 194 L
914 194 M 926 187 L
935 187 L
CS M
937 189 L
939 194 L
939 198 L
1235 187 M 1244 225 M 1246 223 L
1244 221 L
1242 223 L
1242 225 L
1244 230 L
1246 232 L
1253 234 L
1262 234 L
1269 232 L
1271 228 L
1271 221 L
1269 216 L
1262 214 L
1255 214 L
1262 234 M 1267 232 L
1269 228 L
1269 221 L
1267 216 L
1262 214 L
1267 212 L
1271 207 L
1273 203 L
1273 196 L
1271 192 L
1269 189 L
1262 187 L
1253 187 L
1246 189 L
1244 192 L
1242 196 L
1242 198 L
1244 201 L
1246 198 L
1244 196 L
1269 210 M 1271 203 L
1271 196 L
1269 192 L
1267 189 L
1262 187 L
1569 187 M 1596 230 M 1596 187 L
1599 234 M 1599 187 L
1599 234 M 1574 201 L
1610 201 L
1590 187 M 1605 187 L
1904 187 M 1915 234 M 1911 212 L
1915 216 L
1922 219 L
1928 219 L
1935 216 L
1940 212 L
1942 205 L
1942 201 L
1940 194 L
1935 189 L
1928 187 L
1922 187 L
1915 189 L
1913 192 L
1911 196 L
1911 198 L
1913 201 L
1915 198 L
1913 196 L
1928 219 M 1933 216 L
1937 212 L
1940 205 L
1940 201 L
1937 194 L
1933 189 L
1928 187 L
1915 234 M 1937 234 L
1915 232 M 1926 232 L
1937 234 L
2238 187 M 2272 228 M 2270 225 L
2272 223 L
2274 225 L
2274 228 L
2272 232 L
2267 234 L
2260 234 L
2254 232 L
2249 228 L
2247 223 L
2245 214 L
2245 201 L
2247 194 L
2252 189 L
2258 187 L
2263 187 L
2270 189 L
2274 194 L
2276 201 L
2276 203 L
2274 210 L
2270 214 L
2263 216 L
2260 216 L
2254 214 L
2249 210 L
2247 203 L
2260 234 M 2256 232 L
2252 228 L
2249 223 L
2247 214 L
2247 201 L
2249 194 L
2254 189 L
2258 187 L
2263 187 M 2267 189 L
2272 194 L
2274 201 L
2274 203 L
2272 210 L
2267 214 L
2263 216 L
255 1258 M 2261 1258 L
255 255 M 255 1258 L
255 326 M 279 326 L
255 446 M 303 446 L
255 565 M 279 565 L
255 685 M 303 685 L
255 804 M 279 804 L
255 923 M 303 923 L
255 1043 M 279 1043 L
255 1162 M 303 1162 L
190 422 M 210 469 M 203 467 L
198 460 L
196 449 L
196 442 L
198 431 L
203 424 L
210 422 L
214 422 L
221 424 L
225 431 L
228 442 L
228 449 L
225 460 L
221 467 L
214 469 L
210 469 L
205 467 L
203 465 L
201 460 L
198 449 L
198 442 L
201 431 L
203 427 L
205 424 L
210 422 L
214 422 M 219 424 L
221 427 L
223 431 L
225 442 L
225 449 L
223 460 L
221 465 L
219 467 L
214 469 L
122 661 M 142 708 M 136 706 L
131 699 L
129 688 L
129 681 L
131 670 L
136 663 L
142 661 L
147 661 L
154 663 L
158 670 L
160 681 L
160 688 L
158 699 L
154 706 L
147 708 L
142 708 L
138 706 L
136 704 L
133 699 L
131 688 L
131 681 L
133 670 L
136 665 L
138 663 L
142 661 L
147 661 M 151 663 L
154 665 L
156 670 L
158 681 L
158 688 L
156 699 L
154 704 L
151 706 L
147 708 L
178 665 M 176 663 L
178 661 L
180 663 L
178 665 L
201 708 M 196 686 L
201 690 L
207 692 L
214 692 L
221 690 L
225 686 L
228 679 L
228 674 L
225 668 L
221 663 L
214 661 L
207 661 L
201 663 L
198 665 L
196 670 L
196 672 L
198 674 L
201 672 L
198 670 L
214 692 M 219 690 L
223 686 L
225 679 L
225 674 L
223 668 L
219 663 L
214 661 L
201 708 M 223 708 L
201 706 M 212 706 L
223 708 L
190 900 M 203 938 M 207 940 L
214 947 L
214 900 L
212 945 M 212 900 L
203 900 M 223 900 L
122 1139 M 136 1177 M 140 1179 L
147 1186 L
147 1139 L
144 1183 M 144 1139 L
136 1139 M 156 1139 L
178 1143 M 176 1141 L
178 1139 L
180 1141 L
178 1143 L
201 1186 M 196 1163 L
201 1168 L
207 1170 L
214 1170 L
221 1168 L
225 1163 L
228 1156 L
228 1152 L
225 1145 L
221 1141 L
214 1139 L
207 1139 L
201 1141 L
198 1143 L
196 1148 L
196 1150 L
198 1152 L
201 1150 L
198 1148 L
214 1170 M 219 1168 L
223 1163 L
225 1156 L
225 1152 L
223 1145 L
219 1141 L
214 1139 L
201 1186 M 223 1186 L
201 1183 M 212 1183 L
223 1186 L
2261 255 M 2261 1258 L
CS [] 0 setdash M
255 1135 M 261 1132 L
268 1122 L
275 1107 L
281 1087 L
288 1062 L
295 1033 L
302 1001 L
308 966 L
315 928 L
322 888 L
328 847 L
335 805 L
342 762 L
348 719 L
355 677 L
362 635 L
368 594 L
375 555 L
382 518 L
388 483 L
395 450 L
402 420 L
409 393 L
415 368 L
422 347 L
429 328 L
435 313 L
CS M
442 301 L
449 292 L
455 286 L
462 284 L
469 284 L
475 287 L
482 293 L
489 301 L
495 311 L
502 324 L
509 339 L
515 355 L
522 372 L
529 391 L
536 411 L
542 431 L
549 452 L
556 474 L
562 495 L
569 516 L
576 537 L
582 557 L
589 576 L
596 595 L
602 612 L
609 628 L
616 643 L
622 656 L
629 668 L
636 678 L
643 687 L
649 694 L
656 699 L
663 703 L
669 705 L
676 706 L
683 705 L
689 702 L
696 698 L
703 693 L
709 687 L
716 679 L
723 671 L
729 662 L
736 652 L
743 641 L
750 630 L
756 619 L
763 607 L
770 596 L
776 584 L
783 572 L
790 561 L
796 550 L
803 540 L
810 530 L
816 521 L
823 512 L
830 505 L
836 498 L
843 491 L
850 486 L
857 482 L
863 478 L
870 476 L
877 474 L
883 474 L
890 474 L
897 475 L
903 477 L
910 480 L
917 483 L
923 487 L
930 491 L
937 496 L
943 502 L
950 508 L
957 514 L
963 520 L
970 527 L
977 534 L
983 540 L
990 547 L
997 553 L
1004 560 L
1010 566 L
1017 571 L
1024 577 L
1030 582 L
1037 587 L
1044 591 L
1050 595 L
1057 598 L
1064 600 L
1070 603 L
1077 604 L
1084 605 L
1090 606 L
1097 606 L
1104 606 L
1111 605 L
1117 603 L
1124 602 L
1131 599 L
1137 597 L
1144 594 L
1151 591 L
1157 588 L
1164 584 L
1171 581 L
1177 577 L
1184 573 L
1191 569 L
1197 565 L
1204 561 L
1211 558 L
1217 554 L
1224 551 L
1231 547 L
1238 544 L
1244 542 L
1251 539 L
1258 537 L
1264 535 L
1271 533 L
1278 532 L
1284 531 L
1291 530 L
1298 529 L
1304 529 L
1311 529 L
1318 530 L
1324 530 L
1331 531 L
1338 532 L
1345 534 L
1351 535 L
1358 537 L
1365 539 L
1371 541 L
1378 543 L
1385 545 L
1391 548 L
1398 550 L
1405 552 L
1411 554 L
1418 557 L
1425 559 L
1431 561 L
1438 563 L
1445 565 L
1452 566 L
1458 568 L
1465 569 L
1472 571 L
1478 572 L
1485 573 L
1492 573 L
1498 574 L
1505 574 L
1512 574 L
1518 574 L
1525 574 L
1532 574 L
1538 573 L
1545 573 L
1552 572 L
1559 571 L
1565 570 L
1572 569 L
1579 568 L
1585 567 L
1592 565 L
1599 564 L
1605 563 L
1612 561 L
1619 560 L
1625 559 L
1632 557 L
1639 556 L
1645 555 L
1652 554 L
1659 553 L
1665 552 L
1672 551 L
1679 550 L
1686 549 L
1692 549 L
1699 548 L
1706 548 L
1712 548 L
1719 548 L
1726 548 L
1732 548 L
1739 548 L
1746 548 L
1752 548 L
1759 549 L
1766 549 L
1772 550 L
1779 551 L
1786 551 L
1793 552 L
1799 553 L
1806 553 L
1813 554 L
1819 555 L
1826 556 L
1833 557 L
1839 557 L
1846 558 L
1853 559 L
1859 560 L
1866 560 L
1873 561 L
1879 561 L
1886 562 L
1893 562 L
1900 563 L
1906 563 L
1913 563 L
1920 563 L
1926 563 L
1933 564 L
1940 564 L
1946 563 L
1953 563 L
1960 563 L
1966 563 L
1973 563 L
1980 562 L
1986 562 L
1993 562 L
2000 561 L
2006 561 L
2013 560 L
2020 560 L
2026 559 L
2033 559 L
2040 558 L
2047 558 L
2053 557 L
2060 557 L
2067 557 L
2073 556 L
2080 556 L
2087 555 L
2093 555 L
2100 555 L
2107 555 L
2113 554 L
2120 554 L
2127 554 L
2133 554 L
2140 554 L
2147 554 L
2154 554 L
2160 554 L
2167 554 L
2174 554 L
2180 554 L
2187 555 L
2194 555 L
2200 555 L
2207 555 L
2214 556 L
2220 556 L
2227 556 L
2234 556 L
2240 557 L
2247 557 L
2254 557 L
2261 558 L
CS [] 0 setdash M
31 548 M 36 543 L
43 539 L
52 534 L
63 532 L
72 532 L
83 534 L
92 539 L
99 543 L
103 548 L
36 543 M 45 539 L
52 537 L
63 534 L
72 534 L
83 537 L
90 539 L
99 543 L
31 551 M 36 547 L
43 542 L
52 538 L
63 536 L
72 536 L
83 538 L
92 542 L
99 547 L
103 551 L
36 547 M 45 542 L
52 540 L
CS M
63 538 L
72 538 L
83 540 L
90 542 L
99 547 L
40 594 M 88 594 L
40 596 M 88 596 L
63 594 M 58 589 L
56 585 L
56 580 L
58 574 L
63 569 L
70 567 L
74 567 L
81 569 L
85 574 L
88 580 L
88 585 L
85 589 L
81 594 L
56 580 M 58 576 L
63 571 L
70 569 L
74 569 L
81 571 L
85 576 L
88 580 L
40 587 M 40 596 L
88 594 M 88 603 L
40 597 M 88 597 L
40 599 M 88 599 L
63 597 M 58 593 L
56 588 L
56 584 L
58 577 L
63 572 L
70 570 L
74 570 L
81 572 L
85 577 L
88 584 L
88 588 L
85 593 L
81 597 L
56 584 M 58 579 L
63 575 L
70 572 L
74 572 L
81 575 L
85 579 L
88 584 L
40 590 M 40 599 L
88 597 M 88 606 L
40 635 M 79 635 L
85 633 L
88 629 L
88 624 L
85 620 L
81 617 L
76 617 L
74 620 L
76 622 L
79 620 L
40 633 M 79 633 L
85 631 L
88 629 L
40 626 M 40 642 L
40 639 M 79 639 L
85 636 L
88 632 L
88 627 L
85 623 L
81 621 L
76 621 L
74 623 L
76 625 L
79 623 L
40 636 M 79 636 L
85 634 L
88 632 L
40 630 M 40 645 L
81 659 M 109 659 L
81 660 M 109 660 L
81 655 M 81 668 L
82 672 L
85 675 L
88 676 L
92 678 L
98 678 L
102 676 L
105 675 L
108 672 L
109 668 L
109 655 L
81 668 M 82 671 L
85 674 L
88 675 L
92 676 L
98 676 L
102 675 L
105 674 L
108 671 L
109 668 L
81 661 M 109 661 L
81 662 M 109 662 L
81 657 M 81 670 L
82 674 L
85 677 L
88 678 L
92 680 L
98 680 L
102 678 L
105 677 L
108 674 L
109 670 L
109 657 L
81 670 M 82 673 L
85 676 L
88 677 L
92 678 L
98 678 L
102 677 L
105 676 L
108 673 L
109 670 L
85 708 M 89 709 L
81 709 L
85 708 L
82 705 L
81 701 L
81 699 L
82 695 L
85 692 L
88 690 L
92 689 L
98 689 L
102 690 L
105 692 L
108 695 L
109 699 L
109 701 L
108 705 L
105 708 L
102 709 L
81 699 M 82 696 L
85 693 L
88 692 L
92 690 L
98 690 L
102 692 L
105 693 L
108 696 L
109 699 L
85 710 M 89 711 L
81 711 L
85 710 L
82 707 L
81 703 L
81 700 L
82 696 L
85 694 L
88 692 L
92 691 L
98 691 L
102 692 L
105 694 L
108 696 L
109 700 L
109 703 L
108 707 L
105 710 L
102 711 L
81 700 M 82 698 L
85 695 L
88 694 L
92 692 L
98 692 L
102 694 L
105 695 L
108 698 L
109 700 L
31 762 M 103 721 L
31 765 M 103 724 L
40 805 M 88 805 L
40 808 M 88 808 L
63 805 M 58 801 L
56 796 L
56 792 L
58 785 L
63 781 L
70 778 L
74 778 L
81 781 L
85 785 L
88 792 L
88 796 L
85 801 L
81 805 L
56 792 M 58 787 L
63 783 L
70 781 L
74 781 L
81 783 L
85 787 L
88 792 L
40 799 M 40 808 L
88 805 M 88 814 L
40 809 M 88 809 L
40 811 M 88 811 L
63 809 M 58 804 L
56 800 L
56 795 L
58 788 L
63 784 L
70 782 L
74 782 L
81 784 L
85 788 L
88 795 L
88 800 L
85 804 L
81 809 L
56 795 M 58 791 L
63 786 L
70 784 L
74 784 L
81 786 L
85 791 L
88 795 L
40 802 M 40 811 L
88 809 M 88 818 L
61 854 M 56 856 L
65 856 L
61 854 L
58 851 L
56 847 L
56 838 L
58 833 L
61 831 L
65 831 L
67 833 L
70 838 L
74 849 L
76 854 L
79 856 L
63 831 M 65 833 L
67 838 L
72 849 L
74 854 L
76 856 L
83 856 L
85 854 L
88 849 L
88 840 L
85 836 L
83 833 L
79 831 L
88 831 L
83 833 L
61 857 M 56 859 L
65 859 L
61 857 L
58 855 L
56 850 L
56 841 L
58 837 L
61 834 L
65 834 L
67 837 L
70 841 L
74 852 L
76 857 L
79 859 L
63 834 M 65 837 L
67 841 L
72 852 L
74 857 L
76 859 L
83 859 L
85 857 L
88 852 L
88 843 L
85 839 L
83 837 L
79 834 L
88 834 L
83 837 L
31 875 M 36 879 L
43 884 L
52 888 L
63 891 L
72 891 L
83 888 L
92 884 L
99 879 L
103 875 L
36 879 M 45 884 L
52 886 L
63 888 L
72 888 L
CS M
83 886 L
90 884 L
99 879 L
31 878 M 36 883 L
43 887 L
52 892 L
63 894 L
72 894 L
83 892 L
92 887 L
99 883 L
103 878 L
36 883 M 45 887 L
52 889 L
63 892 L
72 892 L
83 889 L
90 887 L
99 883 L
58 953 M 88 947 L
58 953 M 88 949 L
63 933 M 58 938 L
56 944 L
56 969 L
63 933 M 61 938 L
58 944 L
58 969 L
58 957 M 88 950 L
58 957 M 88 952 L
63 937 M 58 941 L
56 948 L
56 972 L
63 937 M 61 941 L
58 948 L
58 972 L
CS [] 0 setdash M
388 1019 M CS [] 0 setdash M
413 1075 M 409 1071 L
404 1064 L
400 1055 L
397 1044 L
397 1035 L
400 1023 L
404 1014 L
409 1008 L
413 1003 L
409 1071 M 404 1062 L
402 1055 L
400 1044 L
400 1035 L
402 1023 L
404 1017 L
409 1008 L
416 1075 M 412 1071 L
408 1064 L
403 1055 L
401 1044 L
401 1035 L
403 1023 L
408 1014 L
412 1008 L
416 1003 L
412 1071 M 408 1062 L
405 1055 L
403 1044 L
403 1035 L
405 1023 L
408 1017 L
412 1008 L
437 1066 M 437 1019 L
439 1066 M 439 1019 L
439 1044 M 443 1048 L
448 1050 L
452 1050 L
459 1048 L
464 1044 L
466 1037 L
466 1032 L
464 1026 L
459 1021 L
452 1019 L
448 1019 L
443 1021 L
439 1026 L
452 1050 M 457 1048 L
461 1044 L
464 1037 L
464 1032 L
461 1026 L
457 1021 L
452 1019 L
430 1066 M 439 1066 L
440 1066 M 440 1019 L
442 1066 M 442 1019 L
442 1044 M 447 1048 L
451 1050 L
456 1050 L
462 1048 L
467 1044 L
469 1037 L
469 1032 L
467 1026 L
462 1021 L
456 1019 L
451 1019 L
447 1021 L
442 1026 L
456 1050 M 460 1048 L
465 1044 L
467 1037 L
467 1032 L
465 1026 L
460 1021 L
456 1019 L
433 1066 M 442 1066 L
485 1075 M 489 1071 L
494 1064 L
498 1055 L
501 1044 L
501 1035 L
498 1023 L
494 1014 L
489 1008 L
485 1003 L
489 1071 M 494 1062 L
496 1055 L
498 1044 L
498 1035 L
496 1023 L
494 1017 L
489 1008 L
488 1075 M 493 1071 L
497 1064 L
502 1055 L
504 1044 L
504 1035 L
502 1023 L
497 1014 L
493 1008 L
488 1003 L
493 1071 M 497 1062 L
499 1055 L
502 1044 L
502 1035 L
499 1023 L
497 1017 L
493 1008 L
CS [] 0 setdash M
CS [] 0 setdash M
965 120 M 976 151 M 976 104 L
978 151 M 978 104 L
978 144 M 982 149 L
987 151 L
991 151 L
998 149 L
1003 144 L
1005 138 L
1005 133 L
1003 126 L
998 122 L
991 120 L
987 120 L
982 122 L
978 126 L
991 151 M 996 149 L
1000 144 L
1003 138 L
1003 133 L
1000 126 L
996 122 L
991 120 L
969 151 M 978 151 L
969 104 M 985 104 L
979 151 M 979 104 L
981 151 M 981 104 L
981 144 M 986 149 L
990 151 L
995 151 L
1002 149 L
1006 144 L
1008 138 L
1008 133 L
1006 126 L
1002 122 L
995 120 L
990 120 L
986 122 L
981 126 L
995 151 M 999 149 L
1004 144 L
1006 138 L
1006 133 L
1004 126 L
999 122 L
995 120 L
972 151 M 981 151 L
972 104 M 988 104 L
1028 151 M 1028 126 L
1031 122 L
1037 120 L
1042 120 L
1049 122 L
1053 126 L
1031 151 M 1031 126 L
1033 122 L
1037 120 L
1053 151 M 1053 120 L
1055 151 M 1055 120 L
1022 151 M 1031 151 L
1046 151 M 1055 151 L
1053 120 M 1062 120 L
1032 151 M 1032 126 L
1034 122 L
1041 120 L
1045 120 L
1052 122 L
1057 126 L
1034 151 M 1034 126 L
1036 122 L
1041 120 L
1057 151 M 1057 120 L
1059 151 M 1059 120 L
1025 151 M 1034 151 L
1050 151 M 1059 151 L
1057 120 M 1065 120 L
1083 167 M 1083 120 L
1086 167 M 1086 120 L
1077 167 M 1086 167 L
1077 120 M 1092 120 L
1087 167 M 1087 120 L
1089 167 M 1089 120 L
1080 167 M 1089 167 L
1080 120 M 1096 120 L
1132 147 M 1134 151 L
1134 142 L
1132 147 L
1129 149 L
1125 151 L
1116 151 L
1111 149 L
1109 147 L
1109 142 L
1111 140 L
1116 138 L
1127 133 L
1132 131 L
1134 129 L
1109 144 M 1111 142 L
1116 140 L
1127 135 L
1132 133 L
1134 131 L
1134 124 L
1132 122 L
1127 120 L
1118 120 L
1114 122 L
1111 124 L
1109 129 L
1109 120 L
1111 124 L
1135 147 M 1137 151 L
1137 142 L
1135 147 L
1133 149 L
1128 151 L
1119 151 L
1115 149 L
1113 147 L
1113 142 L
1115 140 L
1119 138 L
1131 133 L
1135 131 L
1137 129 L
1113 144 M 1115 142 L
1119 140 L
1131 135 L
1135 133 L
1137 131 L
1137 124 L
1135 122 L
1131 120 L
1122 120 L
1117 122 L
1115 124 L
1113 129 L
1113 120 L
1115 124 L
1155 138 M 1182 138 L
1182 142 L
1180 147 L
1178 149 L
1173 151 L
1166 151 L
1160 149 L
1155 144 L
1153 138 L
1153 133 L
1155 126 L
1160 122 L
1166 120 L
1171 120 L
1178 122 L
CS M
1182 126 L
1180 138 M 1180 144 L
1178 149 L
1166 151 M 1162 149 L
1157 144 L
1155 138 L
1155 133 L
1157 126 L
1162 122 L
1166 120 L
1159 138 M 1186 138 L
1186 142 L
1183 147 L
1181 149 L
1177 151 L
1170 151 L
1163 149 L
1159 144 L
1156 138 L
1156 133 L
1159 126 L
1163 122 L
1170 120 L
1174 120 L
1181 122 L
1186 126 L
1183 138 M 1183 144 L
1181 149 L
1170 151 M 1165 149 L
1161 144 L
1159 138 L
1159 133 L
1161 126 L
1165 122 L
1170 120 L
1247 167 M 1247 120 L
1249 167 M 1249 120 L
1240 167 M 1249 167 L
1240 120 M 1256 120 L
1251 167 M 1251 120 L
1253 167 M 1253 120 L
1244 167 M 1253 167 L
1244 120 M 1260 120 L
1275 138 M 1302 138 L
1302 142 L
1300 147 L
1298 149 L
1293 151 L
1286 151 L
1280 149 L
1275 144 L
1273 138 L
1273 133 L
1275 126 L
1280 122 L
1286 120 L
1291 120 L
1298 122 L
1302 126 L
1300 138 M 1300 144 L
1298 149 L
1286 151 M 1282 149 L
1277 144 L
1275 138 L
1275 133 L
1277 126 L
1282 122 L
1286 120 L
1279 138 M 1306 138 L
1306 142 L
1303 147 L
1301 149 L
1297 151 L
1290 151 L
1283 149 L
1279 144 L
1276 138 L
1276 133 L
1279 126 L
1283 122 L
1290 120 L
1294 120 L
1301 122 L
1306 126 L
1303 138 M 1303 144 L
1301 149 L
1290 151 M 1285 149 L
1281 144 L
1279 138 L
1279 133 L
1281 126 L
1285 122 L
1290 120 L
1326 151 M 1326 120 L
1328 151 M 1328 120 L
1328 144 M 1332 149 L
1339 151 L
1344 151 L
1350 149 L
1353 144 L
1353 120 L
1344 151 M 1348 149 L
1350 144 L
1350 120 L
1319 151 M 1328 151 L
1319 120 M 1335 120 L
1344 120 M 1359 120 L
1329 151 M 1329 120 L
1331 151 M 1331 120 L
1331 144 M 1336 149 L
1342 151 L
1347 151 L
1354 149 L
1356 144 L
1356 120 L
1347 151 M 1351 149 L
1354 144 L
1354 120 L
1322 151 M 1331 151 L
1322 120 M 1338 120 L
1347 120 M 1363 120 L
1387 151 M 1383 149 L
1381 147 L
1378 142 L
1378 138 L
1381 133 L
1383 131 L
1387 129 L
1392 129 L
1396 131 L
1399 133 L
1401 138 L
1401 142 L
1399 147 L
1396 149 L
1392 151 L
1387 151 L
1383 149 M 1381 144 L
1381 135 L
1383 131 L
1396 131 M 1399 135 L
1399 144 L
1396 149 L
1399 147 M 1401 149 L
1405 151 L
1405 149 L
1401 149 L
1381 133 M 1378 131 L
1376 126 L
1376 124 L
1378 120 L
1385 117 L
1396 117 L
1403 115 L
1405 113 L
1376 124 M 1378 122 L
1385 120 L
1396 120 L
1403 117 L
1405 113 L
1405 111 L
1403 106 L
1396 104 L
1383 104 L
1376 106 L
1374 111 L
1374 113 L
1376 117 L
1383 120 L
1391 151 M 1386 149 L
1384 147 L
1382 142 L
1382 138 L
1384 133 L
1386 131 L
1391 129 L
1395 129 L
1400 131 L
1402 133 L
1404 138 L
1404 142 L
1402 147 L
1400 149 L
1395 151 L
1391 151 L
1386 149 M 1384 144 L
1384 135 L
1386 131 L
1400 131 M 1402 135 L
1402 144 L
1400 149 L
1402 147 M 1404 149 L
1409 151 L
1409 149 L
1404 149 L
1384 133 M 1382 131 L
1380 126 L
1380 124 L
1382 120 L
1389 117 L
1400 117 L
1406 115 L
1409 113 L
1380 124 M 1382 122 L
1389 120 L
1400 120 L
1406 117 L
1409 113 L
1409 111 L
1406 106 L
1400 104 L
1386 104 L
1380 106 L
1377 111 L
1377 113 L
1380 117 L
1386 120 L
1429 167 M 1429 129 L
1431 122 L
1436 120 L
1440 120 L
1445 122 L
1447 126 L
1431 167 M 1431 129 L
1433 122 L
1436 120 L
1422 151 M 1440 151 L
1432 167 M 1432 129 L
1434 122 L
1439 120 L
1443 120 L
1448 122 L
1450 126 L
1434 167 M 1434 129 L
1437 122 L
1439 120 L
1425 151 M 1443 151 L
1468 167 M 1468 120 L
1470 167 M 1470 120 L
1470 144 M 1475 149 L
1482 151 L
1486 151 L
1493 149 L
1495 144 L
1495 120 L
1486 151 M 1491 149 L
1493 144 L
1493 120 L
1461 167 M 1470 167 L
1461 120 M 1477 120 L
1486 120 M 1502 120 L
1471 167 M 1471 120 L
1474 167 M 1474 120 L
1474 144 M 1478 149 L
1485 151 L
1489 151 L
1496 149 L
1498 144 L
1498 120 L
1489 151 M 1494 149 L
1496 144 L
1496 120 L
1465 167 M 1474 167 L
1465 120 M 1480 120 L
1489 120 M 1505 120 L
1583 147 M 1585 151 L
1585 142 L
1583 147 L
1580 149 L
1576 151 L
1567 151 L
1562 149 L
1560 147 L
1560 142 L
1562 140 L
1567 138 L
1578 133 L
1583 131 L
1585 129 L
1560 144 M 1562 142 L
1567 140 L
1578 135 L
1583 133 L
1585 131 L
1585 124 L
1583 122 L
1578 120 L
1569 120 L
1565 122 L
1562 124 L
1560 129 L
1560 120 L
1562 124 L
1586 147 M 1588 151 L
1588 142 L
1586 147 L
1584 149 L
1579 151 L
1570 151 L
1566 149 L
CS M
1563 147 L
1563 142 L
1566 140 L
1570 138 L
1581 133 L
1586 131 L
1588 129 L
1563 144 M 1566 142 L
1570 140 L
1581 135 L
1586 133 L
1588 131 L
1588 124 L
1586 122 L
1581 120 L
1572 120 L
1568 122 L
1566 124 L
1563 129 L
1563 120 L
1566 124 L
CS [] 0 setdash M
stroke
grestore
%%Title: fig1ins2.fig
%%Creator: f2ps
%%CreationDate: Thu Jan  7 16:31:45 1993
%%For: meir@quirk.physics.ucsb.edu (Yigal Meir)
%%Pages: 1
%%BoundingBox: -442 -494 -140 -48
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
1342 1450 translate
1.650000 -1.75000 scale
%90 rotate
1.000 setlinewidth
% Polyline
newpath 83 274 moveto 199 274 lineto 199 404 lineto 83 404 lineto closepath
0.95 setgray
 gsave fill grestore 0.00 setgray
 stroke
% Polyline
newpath 83 331 moveto 199 331 lineto 199 462 lineto 83 462 lineto closepath
0.85 setgray
 gsave fill grestore 0.00 setgray
 stroke
% Polyline
newpath 403 331 moveto 519 331 lineto 519 462 lineto 403 462 lineto closepath
0.85 setgray
 gsave fill grestore 0.00 setgray
 stroke
2.000 setlinewidth
% Polyline
newpath 293 327 moveto 293 305 lineto stroke
newpath 289.000 321.000 moveto 293.000 305.000 lineto 297.000 321.000 lineto
stroke
	[6.000000] 0 setdash
% Polyline
newpath 272 302 moveto 316 302 lineto stroke
	[] 0 setdash
% Polyline
newpath 272 331 moveto 316 331 lineto stroke
/fn2.16 /Times-Bold findfont 17.777778 scalefont def
fn2.16 setfont
(0) 302 297 moveto 1 -1 scale show 1 -1 scale
/fn32.26 /Symbol findfont 28.888889 scalefont def
fn32.26 setfont
(e) 291 293 moveto 1 -1 scale show 1 -1 scale
/fn2.14 /Times-Bold findfont 15.555556 scalefont def
fn2.14 setfont
(L) 129 325 moveto 1 -1 scale show 1 -1 scale
fn32.26 setfont
(m) 116 320 moveto 1 -1 scale show 1 -1 scale
(m) 448 318 moveto 1 -1 scale show 1 -1 scale
fn2.14 setfont
(R) 464 324 moveto 1 -1 scale show 1 -1 scale
% Polyline
newpath 148 327 moveto 148 277 lineto stroke
newpath 144.000 293.000 moveto 148.000 277.000 lineto 152.000 293.000 lineto
stroke
	[6.000000] 0 setdash
% Polyline
newpath 199 403 moveto 83 403 lineto stroke
	[] 0 setdash
% Polyline
newpath 83 462 moveto 199 462 lineto 199 185 lineto 243 185 lineto 243 462
lineto 359 462 lineto 359 185 lineto 403 185 lineto 403 462 lineto 519 462
lineto stroke
1.000 setlinewidth
% Polyline
newpath 199 462 moveto 199 185 lineto 243 185 lineto 243 462 lineto stroke
% Polyline
newpath 53 156 moveto 53 492 lineto 548 492 lineto 548 156 lineto closepath
stroke
fn32.26 setfont
(m +D) 112 258 moveto 1 -1 scale show 1 -1 scale
/fn32.22 /Symbol findfont 24.444444 scalefont def
fn32.22 setfont
(D) 319 293 moveto 1 -1 scale show 1 -1 scale
/fn32.15 /Symbol findfont 16.666667 scalefont def
fn32.15 setfont
(+) 311 289 moveto 1 -1 scale show 1 -1 scale
fn32.26 setfont
(e) 291 348 moveto 1 -1 scale show 1 -1 scale
fn2.16 setfont
(0) 302 352 moveto 1 -1 scale show 1 -1 scale
fn2.14 setfont
(L) 125 264 moveto 1 -1 scale show 1 -1 scale
(L) 169 262 moveto 1 -1 scale show 1 -1 scale
showpage
end
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%% Figure 2 %%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 593 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
CS [] 0 setdash M
CS [] 0 setdash M
255 1258 M 2261 1258 L
255 1258 M 255 1306 L
414 1258 M 414 1282 L
573 1258 M 573 1306 L
732 1258 M 732 1282 L
892 1258 M 892 1306 L
1051 1258 M 1051 1282 L
1210 1258 M 1210 1306 L
1369 1258 M 1369 1282 L
1528 1258 M 1528 1306 L
1687 1258 M 1687 1282 L
1847 1258 M 1847 1306 L
2006 1258 M 2006 1282 L
2165 1258 M 2165 1306 L
551 1190 M 564 1228 M 569 1231 L
575 1237 L
575 1190 L
573 1235 M 573 1190 L
564 1190 M 584 1190 L
869 1190 M 878 1228 M 880 1226 L
878 1224 L
876 1226 L
876 1228 L
878 1233 L
880 1235 L
887 1237 L
896 1237 L
903 1235 L
905 1233 L
907 1228 L
907 1224 L
905 1219 L
898 1215 L
887 1210 L
882 1208 L
878 1204 L
876 1197 L
876 1190 L
896 1237 M 900 1235 L
903 1233 L
905 1228 L
905 1224 L
903 1219 L
896 1215 L
887 1210 L
876 1195 M 878 1197 L
882 1197 L
894 1192 L
900 1192 L
905 1195 L
907 1197 L
882 1197 M 894 1190 L
903 1190 L
905 1192 L
907 1197 L
907 1201 L
1187 1190 M 1196 1228 M 1199 1226 L
1196 1224 L
1194 1226 L
1194 1228 L
1196 1233 L
1199 1235 L
1205 1237 L
1214 1237 L
1221 1235 L
1223 1231 L
1223 1224 L
1221 1219 L
1214 1217 L
1208 1217 L
1214 1237 M 1219 1235 L
1221 1231 L
1221 1224 L
1219 1219 L
1214 1217 L
1219 1215 L
1223 1210 L
1226 1206 L
1226 1199 L
1223 1195 L
1221 1192 L
1214 1190 L
1205 1190 L
1199 1192 L
1196 1195 L
1194 1199 L
1194 1201 L
1196 1204 L
1199 1201 L
1196 1199 L
1221 1213 M 1223 1206 L
1223 1199 L
1221 1195 L
1219 1192 L
1214 1190 L
1506 1190 M 1533 1233 M 1533 1190 L
1535 1237 M 1535 1190 L
1535 1237 M 1510 1204 L
1546 1204 L
1526 1190 M 1542 1190 L
1824 1190 M 1835 1237 M 1831 1215 L
1835 1219 L
1842 1222 L
1849 1222 L
1856 1219 L
1860 1215 L
1862 1208 L
1862 1204 L
1860 1197 L
1856 1192 L
1849 1190 L
1842 1190 L
1835 1192 L
1833 1195 L
1831 1199 L
1831 1201 L
1833 1204 L
1835 1201 L
1833 1199 L
1849 1222 M 1853 1219 L
1858 1215 L
1860 1208 L
1860 1204 L
1858 1197 L
1853 1192 L
1849 1190 L
1835 1237 M 1858 1237 L
1835 1235 M 1847 1235 L
1858 1237 L
2143 1190 M 2176 1231 M 2174 1228 L
2176 1226 L
2178 1228 L
2178 1231 L
2176 1235 L
2172 1237 L
2165 1237 L
2158 1235 L
2154 1231 L
2152 1226 L
2149 1217 L
2149 1204 L
2152 1197 L
2156 1192 L
2163 1190 L
2167 1190 L
2174 1192 L
2178 1197 L
2181 1204 L
2181 1206 L
2178 1213 L
2174 1217 L
2167 1219 L
2165 1219 L
2158 1217 L
2154 1213 L
2152 1206 L
2165 1237 M 2160 1235 L
2156 1231 L
2154 1226 L
2152 1217 L
2152 1204 L
2154 1197 L
2158 1192 L
2163 1190 L
2167 1190 M 2172 1192 L
2176 1197 L
2178 1204 L
2178 1206 L
2176 1213 L
2172 1217 L
2167 1219 L
255 2261 M 2261 2261 L
255 1258 M 255 2261 L
255 1258 M 303 1258 L
255 1383 M 279 1383 L
255 1508 M 303 1508 L
255 1634 M 279 1634 L
255 1759 M 303 1759 L
255 1884 M 279 1884 L
255 2010 M 303 2010 L
255 2135 M 279 2135 L
255 2261 M 303 2261 L
190 1234 M 210 1281 M 203 1279 L
198 1272 L
196 1261 L
196 1254 L
198 1243 L
203 1236 L
210 1234 L
214 1234 L
221 1236 L
225 1243 L
228 1254 L
228 1261 L
225 1272 L
221 1279 L
214 1281 L
210 1281 L
205 1279 L
203 1277 L
201 1272 L
198 1261 L
198 1254 L
201 1243 L
203 1239 L
205 1236 L
210 1234 L
214 1234 M 219 1236 L
221 1239 L
223 1243 L
225 1254 L
225 1261 L
223 1272 L
221 1277 L
219 1279 L
214 1281 L
122 1485 M 142 1532 M 136 1530 L
131 1523 L
129 1512 L
129 1505 L
131 1494 L
136 1487 L
142 1485 L
147 1485 L
154 1487 L
158 1494 L
160 1505 L
160 1512 L
158 1523 L
154 1530 L
147 1532 L
142 1532 L
138 1530 L
136 1527 L
133 1523 L
131 1512 L
131 1505 L
133 1494 L
136 1489 L
138 1487 L
142 1485 L
147 1485 M 151 1487 L
154 1489 L
156 1494 L
158 1505 L
158 1512 L
156 1523 L
154 1527 L
151 1530 L
147 1532 L
178 1489 M 176 1487 L
178 1485 L
180 1487 L
178 1489 L
203 1523 M 207 1525 L
214 1532 L
214 1485 L
212 1530 M 212 1485 L
203 1485 M 223 1485 L
122 1736 M 142 1783 M 136 1780 L
131 1774 L
129 1762 L
129 1756 L
131 1745 L
136 1738 L
142 1736 L
CS M
147 1736 L
154 1738 L
158 1745 L
160 1756 L
160 1762 L
158 1774 L
154 1780 L
147 1783 L
142 1783 L
138 1780 L
136 1778 L
133 1774 L
131 1762 L
131 1756 L
133 1745 L
136 1740 L
138 1738 L
142 1736 L
147 1736 M 151 1738 L
154 1740 L
156 1745 L
158 1756 L
158 1762 L
156 1774 L
154 1778 L
151 1780 L
147 1783 L
178 1740 M 176 1738 L
178 1736 L
180 1738 L
178 1740 L
198 1774 M 201 1771 L
198 1769 L
196 1771 L
196 1774 L
198 1778 L
201 1780 L
207 1783 L
216 1783 L
223 1780 L
225 1778 L
228 1774 L
228 1769 L
225 1765 L
219 1760 L
207 1756 L
203 1753 L
198 1749 L
196 1742 L
196 1736 L
216 1783 M 221 1780 L
223 1778 L
225 1774 L
225 1769 L
223 1765 L
216 1760 L
207 1756 L
196 1740 M 198 1742 L
203 1742 L
214 1738 L
221 1738 L
225 1740 L
228 1742 L
203 1742 M 214 1736 L
223 1736 L
225 1738 L
228 1742 L
228 1747 L
122 1986 M 142 2033 M 136 2031 L
131 2024 L
129 2013 L
129 2006 L
131 1995 L
136 1988 L
142 1986 L
147 1986 L
154 1988 L
158 1995 L
160 2006 L
160 2013 L
158 2024 L
154 2031 L
147 2033 L
142 2033 L
138 2031 L
136 2029 L
133 2024 L
131 2013 L
131 2006 L
133 1995 L
136 1991 L
138 1988 L
142 1986 L
147 1986 M 151 1988 L
154 1991 L
156 1995 L
158 2006 L
158 2013 L
156 2024 L
154 2029 L
151 2031 L
147 2033 L
178 1991 M 176 1988 L
178 1986 L
180 1988 L
178 1991 L
198 2024 M 201 2022 L
198 2020 L
196 2022 L
196 2024 L
198 2029 L
201 2031 L
207 2033 L
216 2033 L
223 2031 L
225 2027 L
225 2020 L
223 2015 L
216 2013 L
210 2013 L
216 2033 M 221 2031 L
223 2027 L
223 2020 L
221 2015 L
216 2013 L
221 2011 L
225 2006 L
228 2002 L
228 1995 L
225 1991 L
223 1988 L
216 1986 L
207 1986 L
201 1988 L
198 1991 L
196 1995 L
196 1997 L
198 2000 L
201 1997 L
198 1995 L
223 2009 M 225 2002 L
225 1995 L
223 1991 L
221 1988 L
216 1986 L
122 2237 M 142 2284 M 136 2282 L
131 2275 L
129 2264 L
129 2257 L
131 2246 L
136 2239 L
142 2237 L
147 2237 L
154 2239 L
158 2246 L
160 2257 L
160 2264 L
158 2275 L
154 2282 L
147 2284 L
142 2284 L
138 2282 L
136 2280 L
133 2275 L
131 2264 L
131 2257 L
133 2246 L
136 2241 L
138 2239 L
142 2237 L
147 2237 M 151 2239 L
154 2241 L
156 2246 L
158 2257 L
158 2264 L
156 2275 L
154 2280 L
151 2282 L
147 2284 L
178 2241 M 176 2239 L
178 2237 L
180 2239 L
178 2241 L
216 2280 M 216 2237 L
219 2284 M 219 2237 L
219 2284 M 194 2250 L
230 2250 L
210 2237 M 225 2237 L
2261 1258 M 2261 2261 L
CS [] 0 setdash M
CS [] 0 setdash M
255 1967 M 262 1972 L
270 1972 L
278 1965 L
285 1952 L
293 1934 L
301 1913 L
308 1891 L
316 1867 L
324 1845 L
331 1824 L
339 1806 L
347 1792 L
354 1781 L
362 1774 L
370 1771 L
377 1771 L
385 1774 L
393 1780 L
400 1787 L
408 1795 L
416 1804 L
423 1813 L
431 1822 L
439 1830 L
446 1836 L
454 1841 L
461 1845 L
469 1847 L
477 1848 L
484 1847 L
492 1845 L
500 1841 L
507 1836 L
515 1830 L
523 1823 L
530 1815 L
538 1807 L
546 1797 L
553 1787 L
561 1776 L
569 1765 L
576 1753 L
584 1741 L
592 1729 L
599 1716 L
607 1703 L
615 1689 L
622 1675 L
630 1661 L
638 1646 L
645 1631 L
653 1616 L
661 1601 L
668 1585 L
676 1570 L
684 1554 L
691 1539 L
699 1523 L
706 1508 L
714 1494 L
722 1480 L
729 1467 L
737 1454 L
745 1442 L
752 1431 L
760 1422 L
768 1413 L
775 1407 L
783 1401 L
791 1398 L
798 1396 L
806 1396 L
814 1398 L
821 1403 L
829 1409 L
837 1418 L
844 1430 L
852 1444 L
860 1460 L
867 1479 L
875 1501 L
883 1526 L
890 1553 L
898 1582 L
906 1614 L
913 1648 L
921 1684 L
928 1723 L
936 1762 L
944 1803 L
951 1845 L
959 1887 L
967 1928 L
974 1969 L
982 2008 L
990 2045 L
997 2078 L
1005 2108 L
1013 2133 L
1020 2153 L
1028 2167 L
1036 2174 L
1043 2174 L
1051 2167 L
1059 2153 L
1066 2132 L
1074 2104 L
1082 2070 L
1089 2032 L
1097 1990 L
1105 1945 L
CS M
1112 1901 L
1120 1858 L
1128 1818 L
1135 1782 L
1143 1753 L
1151 1731 L
1158 1717 L
1166 1712 L
1173 1715 L
1181 1727 L
1189 1746 L
1196 1771 L
1204 1800 L
1212 1831 L
1219 1863 L
1227 1894 L
1235 1921 L
1242 1944 L
1250 1960 L
1258 1970 L
1265 1974 L
1273 1970 L
1281 1960 L
1288 1946 L
1296 1927 L
1304 1905 L
1311 1882 L
1319 1859 L
1327 1837 L
1334 1817 L
1342 1801 L
1350 1787 L
1357 1778 L
1365 1772 L
1373 1770 L
1380 1772 L
1388 1776 L
1396 1782 L
1403 1790 L
1411 1798 L
1418 1807 L
1426 1816 L
1434 1825 L
1441 1832 L
1449 1838 L
1457 1843 L
1464 1846 L
1472 1848 L
1480 1848 L
1487 1846 L
1495 1844 L
1503 1839 L
1510 1834 L
1518 1828 L
1526 1820 L
1533 1812 L
1541 1803 L
1549 1793 L
1556 1783 L
1564 1772 L
1572 1761 L
1579 1749 L
1587 1737 L
1595 1724 L
1602 1711 L
1610 1698 L
1618 1684 L
1625 1670 L
1633 1655 L
1641 1641 L
1648 1626 L
1656 1610 L
1663 1595 L
1671 1579 L
1679 1564 L
1686 1548 L
1694 1533 L
1702 1518 L
1709 1503 L
1717 1489 L
1725 1475 L
1732 1462 L
1740 1449 L
1748 1438 L
1755 1428 L
1763 1419 L
1771 1411 L
1778 1404 L
1786 1400 L
1794 1397 L
1801 1396 L
1809 1397 L
1817 1400 L
1824 1405 L
1832 1412 L
1840 1422 L
1847 1435 L
1855 1449 L
1863 1467 L
1870 1487 L
1878 1510 L
1886 1535 L
1893 1563 L
1901 1593 L
1908 1626 L
1916 1661 L
1924 1698 L
1931 1737 L
1939 1777 L
1947 1818 L
1954 1860 L
1962 1902 L
1970 1943 L
1977 1983 L
1985 2021 L
1993 2057 L
2000 2089 L
2008 2118 L
2016 2141 L
2023 2159 L
2031 2170 L
2039 2175 L
2046 2172 L
2054 2163 L
2062 2146 L
2069 2122 L
2077 2092 L
2085 2057 L
2092 2017 L
2100 1974 L
2108 1929 L
2115 1885 L
2123 1843 L
2131 1804 L
2138 1771 L
2146 1744 L
2154 1725 L
2161 1714 L
2169 1712 L
2177 1719 L
2184 1733 L
2192 1754 L
2199 1781 L
2207 1811 L
2215 1843 L
2222 1875 L
2230 1904 L
2238 1930 L
2245 1950 L
2253 1965 L
2261 1972 L
CS [] 0 setdash M
CS [] 0 setdash M
71 1619 M 73 1617 L
75 1619 L
73 1622 L
71 1622 L
66 1617 L
64 1613 L
64 1606 L
66 1599 L
71 1595 L
78 1592 L
82 1592 L
89 1595 L
93 1599 L
96 1606 L
96 1610 L
93 1617 L
89 1622 L
64 1606 M 66 1601 L
71 1597 L
78 1595 L
82 1595 L
89 1597 L
93 1601 L
96 1606 L
71 1623 M 73 1621 L
75 1623 L
73 1625 L
71 1625 L
66 1621 L
64 1616 L
64 1609 L
66 1603 L
71 1598 L
78 1596 L
82 1596 L
89 1598 L
93 1603 L
96 1609 L
96 1614 L
93 1621 L
89 1625 L
64 1609 M 66 1605 L
71 1600 L
78 1598 L
82 1598 L
89 1600 L
93 1605 L
96 1609 L
64 1645 M 89 1645 L
93 1647 L
96 1654 L
96 1659 L
93 1665 L
89 1670 L
64 1647 M 89 1647 L
93 1650 L
96 1654 L
64 1670 M 96 1670 L
64 1672 M 96 1672 L
64 1638 M 64 1647 L
64 1663 M 64 1672 L
96 1670 M 96 1679 L
64 1648 M 89 1648 L
93 1651 L
96 1658 L
96 1662 L
93 1669 L
89 1673 L
64 1651 M 89 1651 L
93 1653 L
96 1658 L
64 1673 M 96 1673 L
64 1675 M 96 1675 L
64 1642 M 64 1651 L
64 1666 M 64 1675 L
96 1673 M 96 1682 L
64 1700 M 96 1700 L
64 1702 M 96 1702 L
78 1702 M 71 1705 L
66 1709 L
64 1714 L
64 1720 L
66 1723 L
69 1723 L
71 1720 L
69 1718 L
66 1720 L
64 1693 M 64 1702 L
96 1693 M 96 1709 L
64 1703 M 96 1703 L
64 1706 M 96 1706 L
78 1706 M 71 1708 L
66 1712 L
64 1717 L
64 1724 L
66 1726 L
69 1726 L
71 1724 L
69 1721 L
66 1724 L
64 1697 M 64 1706 L
96 1697 M 96 1712 L
64 1744 M 96 1744 L
64 1746 M 96 1746 L
78 1746 M 71 1748 L
66 1753 L
64 1757 L
64 1764 L
66 1766 L
69 1766 L
71 1764 L
69 1762 L
66 1764 L
64 1737 M 64 1746 L
96 1737 M 96 1753 L
64 1747 M 96 1747 L
64 1749 M 96 1749 L
78 1749 M 71 1752 L
66 1756 L
64 1761 L
64 1767 L
66 1770 L
69 1770 L
71 1767 L
69 1765 L
66 1767 L
64 1741 M 64 1749 L
96 1741 M 96 1756 L
78 1785 M 78 1812 L
73 1812 L
69 1810 L
66 1808 L
64 1803 L
64 1797 L
66 1790 L
71 1785 L
78 1783 L
82 1783 L
89 1785 L
93 1790 L
96 1797 L
96 1801 L
93 1808 L
89 1812 L
78 1810 M 71 1810 L
66 1808 L
64 1797 M 66 1792 L
71 1788 L
78 1785 L
CS M
82 1785 L
89 1788 L
93 1792 L
96 1797 L
78 1789 M 78 1816 L
73 1816 L
69 1813 L
66 1811 L
64 1807 L
64 1800 L
66 1793 L
71 1789 L
78 1787 L
82 1787 L
89 1789 L
93 1793 L
96 1800 L
96 1804 L
93 1811 L
89 1816 L
78 1813 M 71 1813 L
66 1811 L
64 1800 M 66 1796 L
71 1791 L
78 1789 L
82 1789 L
89 1791 L
93 1796 L
96 1800 L
64 1836 M 96 1836 L
64 1838 M 96 1838 L
71 1838 M 66 1843 L
64 1849 L
64 1854 L
66 1861 L
71 1863 L
96 1863 L
64 1854 M 66 1858 L
71 1861 L
96 1861 L
64 1829 M 64 1838 L
96 1829 M 96 1845 L
96 1854 M 96 1870 L
64 1839 M 96 1839 L
64 1841 M 96 1841 L
71 1841 M 66 1846 L
64 1853 L
64 1857 L
66 1864 L
71 1866 L
96 1866 L
64 1857 M 66 1862 L
71 1864 L
96 1864 L
64 1832 M 64 1841 L
96 1832 M 96 1848 L
96 1857 M 96 1873 L
48 1891 M 87 1891 L
93 1893 L
96 1898 L
96 1902 L
93 1907 L
89 1909 L
48 1893 M 87 1893 L
93 1895 L
96 1898 L
64 1884 M 64 1902 L
48 1894 M 87 1894 L
93 1896 L
96 1901 L
96 1905 L
93 1910 L
89 1912 L
48 1896 M 87 1896 L
93 1899 L
96 1901 L
64 1887 M 64 1905 L
48 1983 M 87 1983 L
93 1981 L
96 1976 L
96 1972 L
93 1967 L
89 1965 L
84 1965 L
82 1967 L
84 1969 L
87 1967 L
48 1981 M 87 1981 L
93 1978 L
96 1976 L
48 1974 M 48 1990 L
48 1986 M 87 1986 L
93 1984 L
96 1979 L
96 1975 L
93 1970 L
89 1968 L
84 1968 L
82 1970 L
84 1973 L
87 1970 L
48 1984 M 87 1984 L
93 1982 L
96 1979 L
48 1977 M 48 1993 L
CS [] 0 setdash M
CS [] 0 setdash M
1062 1179 M 1062 1141 L
1064 1134 L
1069 1132 L
1073 1132 L
1078 1134 L
1080 1139 L
1064 1179 M 1064 1141 L
1066 1134 L
1069 1132 L
1055 1164 M 1073 1164 L
1065 1179 M 1065 1141 L
1067 1134 L
1072 1132 L
1076 1132 L
1081 1134 L
1083 1139 L
1067 1179 M 1067 1141 L
1070 1134 L
1072 1132 L
1058 1164 M 1076 1164 L
1101 1179 M 1099 1177 L
1101 1175 L
1103 1177 L
1101 1179 L
1101 1164 M 1101 1132 L
1103 1164 M 1103 1132 L
1094 1164 M 1103 1164 L
1094 1132 M 1110 1132 L
1104 1179 M 1102 1177 L
1104 1175 L
1107 1177 L
1104 1179 L
1104 1164 M 1104 1132 L
1107 1164 M 1107 1132 L
1098 1164 M 1107 1164 L
1098 1132 M 1113 1132 L
1131 1164 M 1131 1132 L
1134 1164 M 1134 1132 L
1134 1157 M 1138 1161 L
1145 1164 L
1149 1164 L
1156 1161 L
1158 1157 L
1158 1132 L
1149 1164 M 1154 1161 L
1156 1157 L
1156 1132 L
1158 1157 M 1163 1161 L
1170 1164 L
1174 1164 L
1181 1161 L
1183 1157 L
1183 1132 L
1174 1164 M 1179 1161 L
1181 1157 L
1181 1132 L
1125 1164 M 1134 1164 L
1125 1132 M 1140 1132 L
1149 1132 M 1165 1132 L
1174 1132 M 1190 1132 L
1135 1164 M 1135 1132 L
1137 1164 M 1137 1132 L
1137 1157 M 1141 1161 L
1148 1164 L
1153 1164 L
1159 1161 L
1162 1157 L
1162 1132 L
1153 1164 M 1157 1161 L
1159 1157 L
1159 1132 L
1162 1157 M 1166 1161 L
1173 1164 L
1177 1164 L
1184 1161 L
1186 1157 L
1186 1132 L
1177 1164 M 1182 1161 L
1184 1157 L
1184 1132 L
1128 1164 M 1137 1164 L
1128 1132 M 1144 1132 L
1153 1132 M 1168 1132 L
1177 1132 M 1193 1132 L
1209 1150 M 1236 1150 L
1236 1155 L
1234 1159 L
1231 1161 L
1227 1164 L
1220 1164 L
1213 1161 L
1209 1157 L
1207 1150 L
1207 1146 L
1209 1139 L
1213 1134 L
1220 1132 L
1225 1132 L
1231 1134 L
1236 1139 L
1234 1150 M 1234 1157 L
1231 1161 L
1220 1164 M 1216 1161 L
1211 1157 L
1209 1150 L
1209 1146 L
1211 1139 L
1216 1134 L
1220 1132 L
1212 1150 M 1239 1150 L
1239 1155 L
1237 1159 L
1235 1161 L
1230 1164 L
1223 1164 L
1217 1161 L
1212 1157 L
1210 1150 L
1210 1146 L
1212 1139 L
1217 1134 L
1223 1132 L
1228 1132 L
1235 1134 L
1239 1139 L
1237 1150 M 1237 1157 L
1235 1161 L
1223 1164 M 1219 1161 L
1214 1157 L
1212 1150 L
1212 1146 L
1214 1139 L
1219 1134 L
1223 1132 L
1301 1179 M 1301 1141 L
1303 1134 L
1308 1132 L
1312 1132 L
1317 1134 L
1319 1139 L
1303 1179 M 1303 1141 L
1305 1134 L
1308 1132 L
1294 1164 M 1312 1164 L
1304 1179 M 1304 1141 L
1306 1134 L
1311 1132 L
1315 1132 L
1320 1134 L
1322 1139 L
1306 1179 M 1306 1141 L
1309 1134 L
1311 1132 L
1297 1164 M 1315 1164 L
CS [] 0 setdash M
1305 2135 M CS [] 0 setdash M
1328 2180 M 1326 2178 L
1328 2176 L
1330 2178 L
1330 2180 L
1328 2182 L
1323 2182 L
1319 2180 L
1317 2176 L
1317 2135 L
1323 2182 M 1321 2180 L
1319 2176 L
1319 2135 L
1310 2167 M 1328 2167 L
1310 2135 M 1326 2135 L
1331 2180 M 1329 2178 L
1331 2176 L
1333 2178 L
1333 2180 L
1331 2182 L
1327 2182 L
1322 2180 L
1320 2176 L
1320 2135 L
1327 2182 M 1324 2180 L
1322 2176 L
1322 2135 L
1313 2167 M 1331 2167 L
1313 2135 M 1329 2135 L
1351 2167 M 1351 2135 L
1354 2167 M 1354 2135 L
1354 2153 M 1356 2160 L
1360 2164 L
1365 2167 L
1372 2167 L
1374 2164 L
1374 2162 L
1372 2160 L
1369 2162 L
1372 2164 L
1345 2167 M 1354 2167 L
1345 2135 M 1360 2135 L
CS M
1355 2167 M 1355 2135 L
1357 2167 M 1357 2135 L
1357 2153 M 1359 2160 L
1364 2164 L
1368 2167 L
1375 2167 L
1377 2164 L
1377 2162 L
1375 2160 L
1373 2162 L
1375 2164 L
1348 2167 M 1357 2167 L
1348 2135 M 1364 2135 L
1393 2153 M 1420 2153 L
1420 2158 L
1418 2162 L
1415 2164 L
1411 2167 L
1404 2167 L
1397 2164 L
1393 2160 L
1391 2153 L
1391 2149 L
1393 2142 L
1397 2137 L
1404 2135 L
1409 2135 L
1415 2137 L
1420 2142 L
1418 2153 M 1418 2160 L
1415 2164 L
1404 2167 M 1400 2164 L
1395 2160 L
1393 2153 L
1393 2149 L
1395 2142 L
1400 2137 L
1404 2135 L
1396 2153 M 1423 2153 L
1423 2158 L
1421 2162 L
1419 2164 L
1414 2167 L
1407 2167 L
1401 2164 L
1396 2160 L
1394 2153 L
1394 2149 L
1396 2142 L
1401 2137 L
1407 2135 L
1412 2135 L
1419 2137 L
1423 2142 L
1421 2153 M 1421 2160 L
1419 2164 L
1407 2167 M 1403 2164 L
1398 2160 L
1396 2153 L
1396 2149 L
1398 2142 L
1403 2137 L
1407 2135 L
1466 2167 M 1466 2119 L
1468 2167 M 1468 2119 L
1466 2160 M 1461 2164 L
1457 2167 L
1452 2167 L
1446 2164 L
1441 2160 L
1439 2153 L
1439 2149 L
1441 2142 L
1446 2137 L
1452 2135 L
1457 2135 L
1461 2137 L
1466 2142 L
1452 2167 M 1448 2164 L
1443 2160 L
1441 2153 L
1441 2149 L
1443 2142 L
1448 2137 L
1452 2135 L
1459 2119 M 1475 2119 L
1469 2167 M 1469 2119 L
1471 2167 M 1471 2119 L
1469 2160 M 1465 2164 L
1460 2167 L
1456 2167 L
1449 2164 L
1444 2160 L
1442 2153 L
1442 2149 L
1444 2142 L
1449 2137 L
1456 2135 L
1460 2135 L
1465 2137 L
1469 2142 L
1456 2167 M 1451 2164 L
1447 2160 L
1444 2153 L
1444 2149 L
1447 2142 L
1451 2137 L
1456 2135 L
1462 2119 M 1478 2119 L
1494 2167 M 1494 2142 L
1496 2137 L
1503 2135 L
1507 2135 L
1514 2137 L
1518 2142 L
1496 2167 M 1496 2142 L
1498 2137 L
1503 2135 L
1518 2167 M 1518 2135 L
1521 2167 M 1521 2135 L
1487 2167 M 1496 2167 L
1512 2167 M 1521 2167 L
1518 2135 M 1527 2135 L
1497 2167 M 1497 2142 L
1499 2137 L
1506 2135 L
1511 2135 L
1517 2137 L
1522 2142 L
1499 2167 M 1499 2142 L
1502 2137 L
1506 2135 L
1522 2167 M 1522 2135 L
1524 2167 M 1524 2135 L
1490 2167 M 1499 2167 L
1515 2167 M 1524 2167 L
1522 2135 M 1531 2135 L
1547 2153 M 1573 2153 L
1573 2158 L
1571 2162 L
1569 2164 L
1565 2167 L
1558 2167 L
1551 2164 L
1547 2160 L
1544 2153 L
1544 2149 L
1547 2142 L
1551 2137 L
1558 2135 L
1562 2135 L
1569 2137 L
1573 2142 L
1571 2153 M 1571 2160 L
1569 2164 L
1558 2167 M 1553 2164 L
1549 2160 L
1547 2153 L
1547 2149 L
1549 2142 L
1553 2137 L
1558 2135 L
1550 2153 M 1577 2153 L
1577 2158 L
1575 2162 L
1572 2164 L
1568 2167 L
1561 2167 L
1554 2164 L
1550 2160 L
1548 2153 L
1548 2149 L
1550 2142 L
1554 2137 L
1561 2135 L
1566 2135 L
1572 2137 L
1577 2142 L
1575 2153 M 1575 2160 L
1572 2164 L
1561 2167 M 1557 2164 L
1552 2160 L
1550 2153 L
1550 2149 L
1552 2142 L
1557 2137 L
1561 2135 L
1597 2167 M 1597 2135 L
1599 2167 M 1599 2135 L
1599 2160 M 1604 2164 L
1610 2167 L
1615 2167 L
1622 2164 L
1624 2160 L
1624 2135 L
1615 2167 M 1619 2164 L
1622 2160 L
1622 2135 L
1590 2167 M 1599 2167 L
1590 2135 M 1606 2135 L
1615 2135 M 1631 2135 L
1600 2167 M 1600 2135 L
1603 2167 M 1603 2135 L
1603 2160 M 1607 2164 L
1614 2167 L
1618 2167 L
1625 2164 L
1627 2160 L
1627 2135 L
1618 2167 M 1623 2164 L
1625 2160 L
1625 2135 L
1594 2167 M 1603 2167 L
1594 2135 M 1609 2135 L
1618 2135 M 1634 2135 L
1674 2160 M 1672 2158 L
1674 2155 L
1677 2158 L
1677 2160 L
1672 2164 L
1668 2167 L
1661 2167 L
1654 2164 L
1650 2160 L
1648 2153 L
1648 2149 L
1650 2142 L
1654 2137 L
1661 2135 L
1665 2135 L
1672 2137 L
1677 2142 L
1661 2167 M 1656 2164 L
1652 2160 L
1650 2153 L
1650 2149 L
1652 2142 L
1656 2137 L
1661 2135 L
1678 2160 M 1676 2158 L
1678 2155 L
1680 2158 L
1680 2160 L
1676 2164 L
1671 2167 L
1664 2167 L
1658 2164 L
1653 2160 L
1651 2153 L
1651 2149 L
1653 2142 L
1658 2137 L
1664 2135 L
1669 2135 L
1676 2137 L
1680 2142 L
1664 2167 M 1660 2164 L
1655 2160 L
1653 2153 L
1653 2149 L
1655 2142 L
1660 2137 L
1664 2135 L
1698 2167 M 1711 2135 L
1700 2167 M 1711 2140 L
1725 2167 M 1711 2135 L
1707 2126 L
1702 2122 L
1698 2119 L
1696 2119 L
1693 2122 L
1696 2124 L
1698 2122 L
1693 2167 M 1707 2167 L
1716 2167 M 1729 2167 L
1701 2167 M 1715 2135 L
1704 2167 M 1715 2140 L
1728 2167 M 1715 2135 L
1710 2126 L
1706 2122 L
1701 2119 L
1699 2119 L
1697 2122 L
1699 2124 L
1701 2122 L
1697 2167 M 1710 2167 L
1719 2167 M 1733 2167 L
CS [] 0 setdash M
1385 2060 M CS [] 0 setdash M
1394 2082 M 1398 2087 L
1405 2089 L
1403 2091 L
1398 2089 L
1394 2082 L
1392 2076 L
1392 2069 L
1394 2062 L
1396 2060 L
1401 2060 L
1405 2062 L
1410 2069 L
1412 2076 L
CS M
1392 2069 M 1394 2064 L
1396 2062 L
1401 2062 L
1405 2064 L
1410 2069 L
1410 2076 M 1410 2069 L
1412 2062 L
1414 2060 L
1419 2060 L
1423 2062 L
1428 2069 L
1430 2076 L
1430 2082 L
1428 2089 L
1425 2091 L
1423 2089 L
1428 2087 L
1430 2082 L
1410 2069 M 1412 2064 L
1414 2062 L
1419 2062 L
1423 2064 L
1428 2069 L
1397 2082 M 1402 2087 L
1409 2089 L
1406 2091 L
1402 2089 L
1397 2082 L
1395 2076 L
1395 2069 L
1397 2062 L
1400 2060 L
1404 2060 L
1409 2062 L
1413 2069 L
1415 2076 L
1395 2069 M 1397 2064 L
1400 2062 L
1404 2062 L
1409 2064 L
1413 2069 L
1413 2076 M 1413 2069 L
1415 2062 L
1418 2060 L
1422 2060 L
1427 2062 L
1431 2069 L
1433 2076 L
1433 2082 L
1431 2089 L
1429 2091 L
1427 2089 L
1431 2087 L
1433 2082 L
1413 2069 M 1415 2064 L
1418 2062 L
1422 2062 L
1427 2064 L
1431 2069 L
1493 2087 M 1533 2087 L
1493 2073 M 1533 2073 L
1496 2087 M 1537 2087 L
1496 2073 M 1537 2073 L
1598 2098 M 1600 2096 L
1598 2094 L
1596 2096 L
1596 2098 L
1598 2103 L
1600 2105 L
1607 2107 L
1616 2107 L
1623 2105 L
1625 2103 L
1627 2098 L
1627 2094 L
1625 2089 L
1618 2085 L
1607 2080 L
1603 2078 L
1598 2073 L
1596 2067 L
1596 2060 L
1616 2107 M 1621 2105 L
1623 2103 L
1625 2098 L
1625 2094 L
1623 2089 L
1616 2085 L
1607 2080 L
1596 2064 M 1598 2067 L
1603 2067 L
1614 2062 L
1621 2062 L
1625 2064 L
1627 2067 L
1603 2067 M 1614 2060 L
1623 2060 L
1625 2062 L
1627 2067 L
1627 2071 L
1602 2098 M 1604 2096 L
1602 2094 L
1599 2096 L
1599 2098 L
1602 2103 L
1604 2105 L
1611 2107 L
1620 2107 L
1626 2105 L
1628 2103 L
1631 2098 L
1631 2094 L
1628 2089 L
1622 2085 L
1611 2080 L
1606 2078 L
1602 2073 L
1599 2067 L
1599 2060 L
1620 2107 M 1624 2105 L
1626 2103 L
1628 2098 L
1628 2094 L
1626 2089 L
1620 2085 L
1611 2080 L
1599 2064 M 1602 2067 L
1606 2067 L
1617 2062 L
1624 2062 L
1628 2064 L
1631 2067 L
1606 2067 M 1617 2060 L
1626 2060 L
1628 2062 L
1631 2067 L
1631 2071 L
CS [] 0 setdash M
478 2060 M CS [] 0 setdash M
502 2116 M 498 2112 L
493 2105 L
489 2096 L
487 2085 L
487 2076 L
489 2064 L
493 2055 L
498 2049 L
502 2044 L
498 2112 M 493 2103 L
491 2096 L
489 2085 L
489 2076 L
491 2064 L
493 2058 L
498 2049 L
506 2116 M 501 2112 L
497 2105 L
492 2096 L
490 2085 L
490 2076 L
492 2064 L
497 2055 L
501 2049 L
506 2044 L
501 2112 M 497 2103 L
494 2096 L
492 2085 L
492 2076 L
494 2064 L
497 2058 L
501 2049 L
526 2087 M 526 2085 L
524 2085 L
524 2087 L
526 2089 L
530 2091 L
539 2091 L
544 2089 L
546 2087 L
548 2082 L
548 2067 L
550 2062 L
553 2060 L
546 2087 M 546 2067 L
548 2062 L
553 2060 L
555 2060 L
546 2082 M 544 2080 L
530 2078 L
524 2076 L
521 2071 L
521 2067 L
524 2062 L
530 2060 L
537 2060 L
541 2062 L
546 2067 L
530 2078 M 526 2076 L
524 2071 L
524 2067 L
526 2062 L
530 2060 L
529 2087 M 529 2085 L
527 2085 L
527 2087 L
529 2089 L
534 2091 L
543 2091 L
547 2089 L
549 2087 L
552 2082 L
552 2067 L
554 2062 L
556 2060 L
549 2087 M 549 2067 L
552 2062 L
556 2060 L
558 2060 L
549 2082 M 547 2080 L
534 2078 L
527 2076 L
525 2071 L
525 2067 L
527 2062 L
534 2060 L
540 2060 L
545 2062 L
549 2067 L
534 2078 M 529 2076 L
527 2071 L
527 2067 L
529 2062 L
534 2060 L
572 2116 M 576 2112 L
581 2105 L
585 2096 L
587 2085 L
587 2076 L
585 2064 L
581 2055 L
576 2049 L
572 2044 L
576 2112 M 581 2103 L
583 2096 L
585 2085 L
585 2076 L
583 2064 L
581 2058 L
576 2049 L
575 2116 M 580 2112 L
584 2105 L
589 2096 L
591 2085 L
591 2076 L
589 2064 L
584 2055 L
580 2049 L
575 2044 L
580 2112 M 584 2103 L
586 2096 L
589 2085 L
589 2076 L
586 2064 L
584 2058 L
580 2049 L
CS [] 0 setdash M
CS [] 0 setdash M
502 1063 M 498 1059 L
493 1052 L
489 1043 L
487 1032 L
487 1023 L
489 1011 L
493 1002 L
498 996 L
502 991 L
498 1059 M 493 1050 L
491 1043 L
489 1032 L
489 1023 L
491 1011 L
493 1005 L
498 996 L
506 1063 M 501 1059 L
497 1052 L
492 1043 L
490 1032 L
490 1023 L
492 1011 L
497 1002 L
501 996 L
506 991 L
501 1059 M 497 1050 L
494 1043 L
492 1032 L
492 1023 L
494 1011 L
497 1005 L
501 996 L
526 1054 M 526 1007 L
528 1054 M 528 1007 L
528 1032 M 533 1036 L
537 1038 L
541 1038 L
CS M
548 1036 L
553 1032 L
555 1025 L
555 1020 L
553 1014 L
548 1009 L
541 1007 L
537 1007 L
533 1009 L
528 1014 L
541 1038 M 546 1036 L
550 1032 L
553 1025 L
553 1020 L
550 1014 L
546 1009 L
541 1007 L
519 1054 M 528 1054 L
529 1054 M 529 1007 L
531 1054 M 531 1007 L
531 1032 M 536 1036 L
540 1038 L
545 1038 L
552 1036 L
556 1032 L
558 1025 L
558 1020 L
556 1014 L
552 1009 L
545 1007 L
540 1007 L
536 1009 L
531 1014 L
545 1038 M 549 1036 L
554 1032 L
556 1025 L
556 1020 L
554 1014 L
549 1009 L
545 1007 L
522 1054 M 531 1054 L
574 1063 M 578 1059 L
583 1052 L
588 1043 L
590 1032 L
590 1023 L
588 1011 L
583 1002 L
578 996 L
574 991 L
578 1059 M 583 1050 L
585 1043 L
588 1032 L
588 1023 L
585 1011 L
583 1005 L
578 996 L
577 1063 M 582 1059 L
586 1052 L
591 1043 L
593 1032 L
593 1023 L
591 1011 L
586 1002 L
582 996 L
577 991 L
582 1059 M 586 1050 L
589 1043 L
591 1032 L
591 1023 L
589 1011 L
586 1005 L
582 996 L
CS [] 0 setdash M
955 2010 M 796 2010 L
876 2060 L
796 2010 M 876 1960 L
1019 1559 M 1178 1559 L
1098 1508 L
1178 1559 M 1098 1609 L
CS [] 0 setdash M
255 1258 M 2261 1258 L
255 2261 M 2261 2261 L
255 1258 M 255 2261 L
2261 1258 M 2261 2261 L
2261 1258 M 2237 1258 L
2261 1383 M 2213 1383 L
2261 1508 M 2237 1508 L
2261 1634 M 2213 1634 L
2261 1759 M 2237 1759 L
2261 1884 M 2213 1884 L
2261 2010 M 2237 2010 L
2261 2135 M 2213 2135 L
2261 2261 M 2237 2261 L
2281 1359 M 2301 1407 M 2294 1404 L
2290 1398 L
2288 1386 L
2288 1380 L
2290 1368 L
2294 1362 L
2301 1359 L
2306 1359 L
2312 1362 L
2317 1368 L
2319 1380 L
2319 1386 L
2317 1398 L
2312 1404 L
2306 1407 L
2301 1407 L
2297 1404 L
2294 1402 L
2292 1398 L
2290 1386 L
2290 1380 L
2292 1368 L
2294 1364 L
2297 1362 L
2301 1359 L
2306 1359 M 2310 1362 L
2312 1364 L
2315 1368 L
2317 1380 L
2317 1386 L
2315 1398 L
2312 1402 L
2310 1404 L
2306 1407 L
2281 1610 M 2294 1648 M 2299 1651 L
2306 1657 L
2306 1610 L
2303 1655 M 2303 1610 L
2294 1610 M 2315 1610 L
2346 1657 M 2339 1655 L
2335 1648 L
2333 1637 L
2333 1630 L
2335 1619 L
2339 1612 L
2346 1610 L
2350 1610 L
2357 1612 L
2362 1619 L
2364 1630 L
2364 1637 L
2362 1648 L
2357 1655 L
2350 1657 L
2346 1657 L
2342 1655 L
2339 1653 L
2337 1648 L
2335 1637 L
2335 1630 L
2337 1619 L
2339 1615 L
2342 1612 L
2346 1610 L
2350 1610 M 2355 1612 L
2357 1615 L
2359 1619 L
2362 1630 L
2362 1637 L
2359 1648 L
2357 1653 L
2355 1655 L
2350 1657 L
2281 1861 M 2290 1899 M 2292 1897 L
2290 1894 L
2288 1897 L
2288 1899 L
2290 1904 L
2292 1906 L
2299 1908 L
2308 1908 L
2315 1906 L
2317 1904 L
2319 1899 L
2319 1894 L
2317 1890 L
2310 1886 L
2299 1881 L
2294 1879 L
2290 1874 L
2288 1868 L
2288 1861 L
2308 1908 M 2312 1906 L
2315 1904 L
2317 1899 L
2317 1894 L
2315 1890 L
2308 1886 L
2299 1881 L
2288 1865 M 2290 1868 L
2294 1868 L
2306 1863 L
2312 1863 L
2317 1865 L
2319 1868 L
2294 1868 M 2306 1861 L
2315 1861 L
2317 1863 L
2319 1868 L
2319 1872 L
2346 1908 M 2339 1906 L
2335 1899 L
2333 1888 L
2333 1881 L
2335 1870 L
2339 1863 L
2346 1861 L
2350 1861 L
2357 1863 L
2362 1870 L
2364 1881 L
2364 1888 L
2362 1899 L
2357 1906 L
2350 1908 L
2346 1908 L
2342 1906 L
2339 1904 L
2337 1899 L
2335 1888 L
2335 1881 L
2337 1870 L
2339 1865 L
2342 1863 L
2346 1861 L
2350 1861 M 2355 1863 L
2357 1865 L
2359 1870 L
2362 1881 L
2362 1888 L
2359 1899 L
2357 1904 L
2355 1906 L
2350 1908 L
2281 2112 M 2290 2150 M 2292 2147 L
2290 2145 L
2288 2147 L
2288 2150 L
2290 2154 L
2292 2156 L
2299 2159 L
2308 2159 L
2315 2156 L
2317 2152 L
2317 2145 L
2315 2141 L
2308 2139 L
2301 2139 L
2308 2159 M 2312 2156 L
2315 2152 L
2315 2145 L
2312 2141 L
2308 2139 L
2312 2136 L
2317 2132 L
2319 2127 L
2319 2121 L
2317 2116 L
2315 2114 L
2308 2112 L
2299 2112 L
2292 2114 L
2290 2116 L
2288 2121 L
2288 2123 L
2290 2125 L
2292 2123 L
2290 2121 L
2315 2134 M 2317 2127 L
2317 2121 L
2315 2116 L
2312 2114 L
2308 2112 L
2346 2159 M 2339 2156 L
2335 2150 L
2333 2139 L
2333 2132 L
2335 2121 L
2339 2114 L
2346 2112 L
2350 2112 L
2357 2114 L
2362 2121 L
2364 2132 L
2364 2139 L
2362 2150 L
2357 2156 L
2350 2159 L
2346 2159 L
2342 2156 L
2339 2154 L
2337 2150 L
2335 2139 L
2335 2132 L
2337 2121 L
2339 2116 L
2342 2114 L
2346 2112 L
CS M
2350 2112 M 2355 2114 L
2357 2116 L
2359 2121 L
2362 2132 L
2362 2139 L
2359 2150 L
2357 2154 L
2355 2156 L
2350 2159 L
CS [] 0 setdash M
CS [32 24] 0 setdash M
255 1884 M 271 1883 L
287 1879 L
302 1873 L
318 1865 L
334 1854 L
350 1841 L
366 1825 L
382 1808 L
398 1790 L
414 1769 L
430 1747 L
446 1725 L
462 1701 L
478 1676 L
494 1651 L
509 1626 L
525 1601 L
541 1577 L
557 1553 L
573 1529 L
589 1507 L
605 1486 L
621 1467 L
637 1449 L
653 1433 L
669 1419 L
685 1407 L
700 1397 L
716 1390 L
732 1386 L
748 1383 L
764 1383 L
780 1386 L
796 1391 L
812 1399 L
828 1409 L
844 1421 L
860 1435 L
876 1452 L
892 1470 L
907 1490 L
923 1511 L
939 1533 L
955 1557 L
971 1581 L
987 1606 L
1003 1631 L
1019 1656 L
1035 1680 L
1051 1705 L
1067 1728 L
1083 1751 L
1098 1773 L
1114 1793 L
1130 1811 L
1146 1828 L
1162 1843 L
1178 1856 L
1194 1866 L
1210 1874 L
1226 1880 L
1242 1884 L
1258 1884 L
1274 1883 L
1289 1879 L
1305 1872 L
1321 1863 L
1337 1852 L
1353 1838 L
1369 1823 L
1385 1805 L
1401 1786 L
1417 1766 L
1433 1744 L
1449 1721 L
1465 1697 L
1480 1672 L
1496 1647 L
1512 1622 L
1528 1597 L
1544 1573 L
1560 1549 L
1576 1526 L
1592 1504 L
1608 1483 L
1624 1464 L
1640 1446 L
1656 1430 L
1672 1417 L
1687 1405 L
1703 1396 L
1719 1389 L
1735 1385 L
1751 1383 L
1767 1384 L
1783 1387 L
1799 1392 L
1815 1400 L
1831 1411 L
1847 1423 L
1863 1438 L
1878 1455 L
1894 1473 L
1910 1493 L
1926 1514 L
1942 1537 L
1958 1561 L
1974 1585 L
1990 1610 L
2006 1635 L
2022 1660 L
2038 1685 L
2054 1709 L
2069 1732 L
2085 1755 L
2101 1776 L
2117 1796 L
2133 1814 L
2149 1831 L
2165 1845 L
2181 1858 L
2197 1868 L
2213 1876 L
2229 1881 L
2245 1884 L
2260 1884 L
2261 1884 L
2181 1383 M CS [] 0 setdash M
CS [] 0 setdash M
2149 1390 M 2181 1403 L
2149 1392 M 2176 1403 L
2149 1417 M 2181 1403 L
2149 1385 M 2149 1399 L
2149 1408 M 2149 1421 L
2149 1393 M 2181 1407 L
2149 1395 M 2176 1407 L
2149 1420 M 2181 1407 L
2149 1389 M 2149 1402 L
2149 1411 M 2149 1424 L
2149 1449 M 2152 1442 L
2156 1438 L
2163 1436 L
2167 1436 L
2174 1438 L
2179 1442 L
2181 1449 L
2181 1454 L
2179 1460 L
2174 1465 L
2167 1467 L
2163 1467 L
2156 1465 L
2152 1460 L
2149 1454 L
2149 1449 L
2152 1445 L
2156 1440 L
2163 1438 L
2167 1438 L
2174 1440 L
2179 1445 L
2181 1449 L
2181 1454 M 2179 1458 L
2174 1463 L
2167 1465 L
2163 1465 L
2156 1463 L
2152 1458 L
2149 1454 L
2149 1453 M 2152 1446 L
2156 1441 L
2163 1439 L
2167 1439 L
2174 1441 L
2179 1446 L
2181 1453 L
2181 1457 L
2179 1464 L
2174 1468 L
2167 1470 L
2163 1470 L
2156 1468 L
2152 1464 L
2149 1457 L
2149 1453 L
2152 1448 L
2156 1444 L
2163 1441 L
2167 1441 L
2174 1444 L
2179 1448 L
2181 1453 L
2181 1457 M 2179 1462 L
2174 1466 L
2167 1468 L
2163 1468 L
2156 1466 L
2152 1462 L
2149 1457 L
2134 1491 M 2181 1491 L
2134 1493 M 2181 1493 L
2134 1484 M 2134 1493 L
2181 1484 M 2181 1500 L
2134 1494 M 2181 1494 L
2134 1496 M 2181 1496 L
2134 1487 M 2134 1496 L
2181 1487 M 2181 1503 L
2134 1521 M 2172 1521 L
2179 1523 L
2181 1528 L
2181 1532 L
2179 1537 L
2174 1539 L
2134 1523 M 2172 1523 L
2179 1525 L
2181 1528 L
2149 1514 M 2149 1532 L
2134 1524 M 2172 1524 L
2179 1527 L
2181 1531 L
2181 1535 L
2179 1540 L
2174 1542 L
2134 1527 M 2172 1527 L
2179 1529 L
2181 1531 L
2149 1518 M 2149 1535 L
2154 1560 M 2156 1560 L
2156 1558 L
2154 1558 L
2152 1560 L
2149 1565 L
2149 1574 L
2152 1578 L
2154 1580 L
2158 1583 L
2174 1583 L
2179 1585 L
2181 1587 L
2154 1580 M 2174 1580 L
2179 1583 L
2181 1587 L
2181 1589 L
2158 1580 M 2161 1578 L
2163 1565 L
2165 1558 L
2170 1556 L
2174 1556 L
2179 1558 L
2181 1565 L
2181 1571 L
2179 1576 L
2174 1580 L
2163 1565 M 2165 1560 L
2170 1558 L
2174 1558 L
2179 1560 L
2181 1565 L
2154 1563 M 2156 1563 L
2156 1561 L
2154 1561 L
2152 1563 L
2149 1568 L
2149 1577 L
2152 1582 L
2154 1584 L
2158 1586 L
2174 1586 L
2179 1588 L
2181 1590 L
2154 1584 M 2174 1584 L
2179 1586 L
2181 1590 L
2181 1593 L
2158 1584 M 2161 1582 L
2163 1568 L
2165 1561 L
2170 1559 L
2174 1559 L
2179 1561 L
2181 1568 L
2181 1575 L
2179 1579 L
2174 1584 L
2163 1568 M 2165 1563 L
2170 1561 L
2174 1561 L
2179 1563 L
2181 1568 L
2149 1617 M 2152 1613 L
2154 1611 L
2158 1608 L
2163 1608 L
CS M
2167 1611 L
2170 1613 L
2172 1617 L
2172 1622 L
2170 1626 L
2167 1629 L
2163 1631 L
2158 1631 L
2154 1629 L
2152 1626 L
2149 1622 L
2149 1617 L
2152 1613 M 2156 1611 L
2165 1611 L
2170 1613 L
2170 1626 M 2165 1629 L
2156 1629 L
2152 1626 L
2154 1629 M 2152 1631 L
2149 1635 L
2152 1635 L
2152 1631 L
2167 1611 M 2170 1608 L
2174 1606 L
2176 1606 L
2181 1608 L
2183 1615 L
2183 1626 L
2185 1633 L
2188 1635 L
2176 1606 M 2179 1608 L
2181 1615 L
2181 1626 L
2183 1633 L
2188 1635 L
2190 1635 L
2194 1633 L
2197 1626 L
2197 1613 L
2194 1606 L
2190 1604 L
2188 1604 L
2183 1606 L
2181 1613 L
2149 1621 M 2152 1616 L
2154 1614 L
2158 1612 L
2163 1612 L
2167 1614 L
2170 1616 L
2172 1621 L
2172 1625 L
2170 1630 L
2167 1632 L
2163 1634 L
2158 1634 L
2154 1632 L
2152 1630 L
2149 1625 L
2149 1621 L
2152 1616 M 2156 1614 L
2165 1614 L
2170 1616 L
2170 1630 M 2165 1632 L
2156 1632 L
2152 1630 L
2154 1632 M 2152 1634 L
2149 1639 L
2152 1639 L
2152 1634 L
2167 1614 M 2170 1612 L
2174 1610 L
2176 1610 L
2181 1612 L
2183 1618 L
2183 1630 L
2185 1636 L
2188 1639 L
2176 1610 M 2179 1612 L
2181 1618 L
2181 1630 L
2183 1636 L
2188 1639 L
2190 1639 L
2194 1636 L
2197 1630 L
2197 1616 L
2194 1610 L
2190 1607 L
2188 1607 L
2183 1610 L
2181 1616 L
2163 1657 M 2163 1684 L
2158 1684 L
2154 1681 L
2152 1679 L
2149 1675 L
2149 1668 L
2152 1661 L
2156 1657 L
2163 1654 L
2167 1654 L
2174 1657 L
2179 1661 L
2181 1668 L
2181 1672 L
2179 1679 L
2174 1684 L
2163 1681 M 2156 1681 L
2152 1679 L
2149 1668 M 2152 1663 L
2156 1659 L
2163 1657 L
2167 1657 L
2174 1659 L
2179 1663 L
2181 1668 L
2163 1660 M 2163 1687 L
2158 1687 L
2154 1685 L
2152 1682 L
2149 1678 L
2149 1671 L
2152 1664 L
2156 1660 L
2163 1658 L
2167 1658 L
2174 1660 L
2179 1664 L
2181 1671 L
2181 1676 L
2179 1682 L
2174 1687 L
2163 1685 M 2156 1685 L
2152 1682 L
2149 1671 M 2152 1667 L
2156 1662 L
2163 1660 L
2167 1660 L
2174 1662 L
2179 1667 L
2181 1671 L
CS [] 0 setdash M
2181 1884 M CS [] 0 setdash M
2134 1937 M 2181 1937 L
2134 1939 M 2181 1939 L
2156 1939 M 2152 1944 L
2149 1948 L
2149 1953 L
2152 1960 L
2156 1964 L
2163 1966 L
2167 1966 L
2174 1964 L
2179 1960 L
2181 1953 L
2181 1948 L
2179 1944 L
2174 1939 L
2149 1953 M 2152 1957 L
2156 1962 L
2163 1964 L
2167 1964 L
2174 1962 L
2179 1957 L
2181 1953 L
2134 1930 M 2134 1939 L
2134 1940 M 2181 1940 L
2134 1943 M 2181 1943 L
2156 1943 M 2152 1947 L
2149 1952 L
2149 1956 L
2152 1963 L
2156 1967 L
2163 1970 L
2167 1970 L
2174 1967 L
2179 1963 L
2181 1956 L
2181 1952 L
2179 1947 L
2174 1943 L
2149 1956 M 2152 1961 L
2156 1965 L
2163 1967 L
2167 1967 L
2174 1965 L
2179 1961 L
2181 1956 L
2134 1934 M 2134 1943 L
2134 1990 M 2136 1988 L
2138 1990 L
2136 1992 L
2134 1990 L
2149 1990 M 2181 1990 L
2149 1992 M 2181 1992 L
2149 1983 M 2149 1992 L
2181 1983 M 2181 1999 L
2134 1993 M 2136 1991 L
2138 1993 L
2136 1995 L
2134 1993 L
2149 1993 M 2181 1993 L
2149 1995 M 2181 1995 L
2149 1986 M 2149 1995 L
2181 1986 M 2181 2002 L
2154 2020 M 2156 2020 L
2156 2018 L
2154 2018 L
2152 2020 L
2149 2025 L
2149 2034 L
2152 2038 L
2154 2040 L
2158 2043 L
2174 2043 L
2179 2045 L
2181 2047 L
2154 2040 M 2174 2040 L
2179 2043 L
2181 2047 L
2181 2049 L
2158 2040 M 2161 2038 L
2163 2025 L
2165 2018 L
2170 2016 L
2174 2016 L
2179 2018 L
2181 2025 L
2181 2031 L
2179 2036 L
2174 2040 L
2163 2025 M 2165 2020 L
2170 2018 L
2174 2018 L
2179 2020 L
2181 2025 L
2154 2023 M 2156 2023 L
2156 2021 L
2154 2021 L
2152 2023 L
2149 2028 L
2149 2037 L
2152 2041 L
2154 2044 L
2158 2046 L
2174 2046 L
2179 2048 L
2181 2050 L
2154 2044 M 2174 2044 L
2179 2046 L
2181 2050 L
2181 2053 L
2158 2044 M 2161 2041 L
2163 2028 L
2165 2021 L
2170 2019 L
2174 2019 L
2179 2021 L
2181 2028 L
2181 2035 L
2179 2039 L
2174 2044 L
2163 2028 M 2165 2023 L
2170 2021 L
2174 2021 L
2179 2023 L
2181 2028 L
2154 2089 M 2149 2091 L
2158 2091 L
2154 2089 L
2152 2086 L
2149 2082 L
2149 2073 L
2152 2068 L
2154 2066 L
2158 2066 L
2161 2068 L
2163 2073 L
2167 2084 L
2170 2089 L
2172 2091 L
2156 2066 M 2158 2068 L
2161 2073 L
2165 2084 L
2167 2089 L
2170 2091 L
2176 2091 L
2179 2089 L
2181 2084 L
2181 2075 L
2179 2071 L
2176 2068 L
2172 2066 L
2181 2066 L
2176 2068 L
2154 2092 M 2149 2094 L
2158 2094 L
2154 2092 L
2152 2090 L
2149 2085 L
2149 2076 L
CS M
2152 2072 L
2154 2069 L
2158 2069 L
2161 2072 L
2163 2076 L
2167 2087 L
2170 2092 L
2172 2094 L
2156 2069 M 2158 2072 L
2161 2076 L
2165 2087 L
2167 2092 L
2170 2094 L
2176 2094 L
2179 2092 L
2181 2087 L
2181 2078 L
2179 2074 L
2176 2072 L
2172 2069 L
2181 2069 L
2176 2072 L
CS [] 0 setdash M
CS [] 0 setdash M
CS [] 0 setdash M
255 255 M 2261 255 L
255 255 M 255 303 L
422 255 M 422 279 L
589 255 M 589 303 L
756 255 M 756 279 L
923 255 M 923 303 L
1090 255 M 1090 279 L
1258 255 M 1258 303 L
1425 255 M 1425 279 L
1592 255 M 1592 303 L
1759 255 M 1759 279 L
1926 255 M 1926 303 L
2093 255 M 2093 279 L
2261 255 M 2261 303 L
232 187 M 253 234 M 246 232 L
241 225 L
239 214 L
239 207 L
241 196 L
246 189 L
253 187 L
257 187 L
264 189 L
268 196 L
270 207 L
270 214 L
268 225 L
264 232 L
257 234 L
253 234 L
248 232 L
246 230 L
243 225 L
241 214 L
241 207 L
243 196 L
246 192 L
248 189 L
253 187 L
257 187 M 261 189 L
264 192 L
266 196 L
268 207 L
268 214 L
266 225 L
264 230 L
261 232 L
257 234 L
567 187 M 580 225 M 585 228 L
591 234 L
591 187 L
589 232 M 589 187 L
580 187 M 600 187 L
901 187 M 910 225 M 912 223 L
910 221 L
908 223 L
908 225 L
910 230 L
912 232 L
919 234 L
928 234 L
935 232 L
937 230 L
939 225 L
939 221 L
937 216 L
930 212 L
919 207 L
914 205 L
910 201 L
908 194 L
908 187 L
928 234 M 932 232 L
935 230 L
937 225 L
937 221 L
935 216 L
928 212 L
919 207 L
908 192 M 910 194 L
914 194 L
926 189 L
932 189 L
937 192 L
939 194 L
914 194 M 926 187 L
935 187 L
937 189 L
939 194 L
939 198 L
1235 187 M 1244 225 M 1246 223 L
1244 221 L
1242 223 L
1242 225 L
1244 230 L
1246 232 L
1253 234 L
1262 234 L
1269 232 L
1271 228 L
1271 221 L
1269 216 L
1262 214 L
1255 214 L
1262 234 M 1267 232 L
1269 228 L
1269 221 L
1267 216 L
1262 214 L
1267 212 L
1271 207 L
1273 203 L
1273 196 L
1271 192 L
1269 189 L
1262 187 L
1253 187 L
1246 189 L
1244 192 L
1242 196 L
1242 198 L
1244 201 L
1246 198 L
1244 196 L
1269 210 M 1271 203 L
1271 196 L
1269 192 L
1267 189 L
1262 187 L
1569 187 M 1596 230 M 1596 187 L
1599 234 M 1599 187 L
1599 234 M 1574 201 L
1610 201 L
1590 187 M 1605 187 L
1904 187 M 1915 234 M 1911 212 L
1915 216 L
1922 219 L
1928 219 L
1935 216 L
1940 212 L
1942 205 L
1942 201 L
1940 194 L
1935 189 L
1928 187 L
1922 187 L
1915 189 L
1913 192 L
1911 196 L
1911 198 L
1913 201 L
1915 198 L
1913 196 L
1928 219 M 1933 216 L
1937 212 L
1940 205 L
1940 201 L
1937 194 L
1933 189 L
1928 187 L
1915 234 M 1937 234 L
1915 232 M 1926 232 L
1937 234 L
2238 187 M 2272 228 M 2270 225 L
2272 223 L
2274 225 L
2274 228 L
2272 232 L
2267 234 L
2260 234 L
2254 232 L
2249 228 L
2247 223 L
2245 214 L
2245 201 L
2247 194 L
2252 189 L
2258 187 L
2263 187 L
2270 189 L
2274 194 L
2276 201 L
2276 203 L
2274 210 L
2270 214 L
2263 216 L
2260 216 L
2254 214 L
2249 210 L
2247 203 L
2260 234 M 2256 232 L
2252 228 L
2249 223 L
2247 214 L
2247 201 L
2249 194 L
2254 189 L
2258 187 L
2263 187 M 2267 189 L
2272 194 L
2274 201 L
2274 203 L
2272 210 L
2267 214 L
2263 216 L
255 1258 M 2261 1258 L
255 255 M 255 1258 L
255 255 M 279 255 L
255 382 M 303 382 L
255 509 M 279 509 L
255 636 M 303 636 L
255 763 M 279 763 L
255 890 M 303 890 L
255 1016 M 279 1016 L
255 1143 M 303 1143 L
77 358 M 97 405 M 91 403 L
86 396 L
84 385 L
84 378 L
86 367 L
91 360 L
97 358 L
102 358 L
109 360 L
113 367 L
115 378 L
115 385 L
113 396 L
109 403 L
102 405 L
97 405 L
93 403 L
91 401 L
88 396 L
86 385 L
86 378 L
88 367 L
91 363 L
93 360 L
97 358 L
102 358 M 106 360 L
109 363 L
111 367 L
113 378 L
113 385 L
111 396 L
109 401 L
106 403 L
102 405 L
133 363 M 131 360 L
133 358 L
135 360 L
133 363 L
158 396 M 162 399 L
169 405 L
169 358 L
167 403 M 167 358 L
158 358 M 178 358 L
207 405 M 200 403 L
198 399 L
198 392 L
200 387 L
207 385 L
216 385 L
223 387 L
225 392 L
225 399 L
223 403 L
216 405 L
207 405 L
203 403 L
200 399 L
200 392 L
203 387 L
207 385 L
216 385 M 221 387 L
223 392 L
223 399 L
CS M
221 403 L
216 405 L
207 385 M 200 383 L
198 381 L
196 376 L
196 367 L
198 363 L
200 360 L
207 358 L
216 358 L
223 360 L
225 363 L
227 367 L
227 376 L
225 381 L
223 383 L
216 385 L
207 385 M 203 383 L
200 381 L
198 376 L
198 367 L
200 363 L
203 360 L
207 358 L
216 358 M 221 360 L
223 363 L
225 367 L
225 376 L
223 381 L
221 383 L
216 385 L
122 612 M 142 659 M 136 657 L
131 650 L
129 639 L
129 632 L
131 621 L
136 614 L
142 612 L
147 612 L
154 614 L
158 621 L
160 632 L
160 639 L
158 650 L
154 657 L
147 659 L
142 659 L
138 657 L
136 655 L
133 650 L
131 639 L
131 632 L
133 621 L
136 616 L
138 614 L
142 612 L
147 612 M 151 614 L
154 616 L
156 621 L
158 632 L
158 639 L
156 650 L
154 655 L
151 657 L
147 659 L
178 616 M 176 614 L
178 612 L
180 614 L
178 616 L
198 650 M 201 648 L
198 646 L
196 648 L
196 650 L
198 655 L
201 657 L
207 659 L
216 659 L
223 657 L
225 655 L
228 650 L
228 646 L
225 641 L
219 637 L
207 632 L
203 630 L
198 625 L
196 619 L
196 612 L
216 659 M 221 657 L
223 655 L
225 650 L
225 646 L
223 641 L
216 637 L
207 632 L
196 616 M 198 619 L
203 619 L
214 614 L
221 614 L
225 616 L
228 619 L
203 619 M 214 612 L
223 612 L
225 614 L
228 619 L
228 623 L
77 866 M 97 913 M 91 911 L
86 904 L
84 893 L
84 886 L
86 875 L
91 868 L
97 866 L
102 866 L
109 868 L
113 875 L
115 886 L
115 893 L
113 904 L
109 911 L
102 913 L
97 913 L
93 911 L
91 909 L
88 904 L
86 893 L
86 886 L
88 875 L
91 870 L
93 868 L
97 866 L
102 866 M 106 868 L
109 870 L
111 875 L
113 886 L
113 893 L
111 904 L
109 909 L
106 911 L
102 913 L
133 870 M 131 868 L
133 866 L
135 868 L
133 870 L
153 904 M 156 902 L
153 900 L
151 902 L
151 904 L
153 909 L
156 911 L
162 913 L
171 913 L
178 911 L
180 909 L
183 904 L
183 900 L
180 895 L
174 891 L
162 886 L
158 884 L
153 879 L
151 873 L
151 866 L
171 913 M 176 911 L
178 909 L
180 904 L
180 900 L
178 895 L
171 891 L
162 886 L
151 870 M 153 873 L
158 873 L
169 868 L
176 868 L
180 870 L
183 873 L
158 873 M 169 866 L
178 866 L
180 868 L
183 873 L
183 877 L
198 904 M 200 902 L
198 900 L
196 902 L
196 904 L
198 909 L
200 911 L
207 913 L
216 913 L
223 911 L
225 909 L
227 904 L
227 900 L
225 895 L
218 891 L
207 886 L
203 884 L
198 879 L
196 873 L
196 866 L
216 913 M 221 911 L
223 909 L
225 904 L
225 900 L
223 895 L
216 891 L
207 886 L
196 870 M 198 873 L
203 873 L
214 868 L
221 868 L
225 870 L
227 873 L
203 873 M 214 866 L
223 866 L
225 868 L
227 873 L
227 877 L
77 1120 M 97 1167 M 91 1165 L
86 1158 L
84 1147 L
84 1140 L
86 1129 L
91 1122 L
97 1120 L
102 1120 L
109 1122 L
113 1129 L
115 1140 L
115 1147 L
113 1158 L
109 1165 L
102 1167 L
97 1167 L
93 1165 L
91 1162 L
88 1158 L
86 1147 L
86 1140 L
88 1129 L
91 1124 L
93 1122 L
97 1120 L
102 1120 M 106 1122 L
109 1124 L
111 1129 L
113 1140 L
113 1147 L
111 1158 L
109 1162 L
106 1165 L
102 1167 L
133 1124 M 131 1122 L
133 1120 L
135 1122 L
133 1124 L
153 1158 M 156 1156 L
153 1153 L
151 1156 L
151 1158 L
153 1162 L
156 1165 L
162 1167 L
171 1167 L
178 1165 L
180 1162 L
183 1158 L
183 1153 L
180 1149 L
174 1144 L
162 1140 L
158 1138 L
153 1133 L
151 1127 L
151 1120 L
171 1167 M 176 1165 L
178 1162 L
180 1158 L
180 1153 L
178 1149 L
171 1144 L
162 1140 L
151 1124 M 153 1127 L
158 1127 L
169 1122 L
176 1122 L
180 1124 L
183 1127 L
158 1127 M 169 1120 L
178 1120 L
180 1122 L
183 1127 L
183 1131 L
216 1162 M 216 1120 L
218 1167 M 218 1120 L
218 1167 M 194 1133 L
230 1133 L
209 1120 M 225 1120 L
2261 255 M 2261 1258 L
CS [] 0 setdash M
2261 633 M 2255 633 L
CS M
2236 634 L
2218 636 L
2200 637 L
2182 638 L
2164 640 L
2147 641 L
2130 642 L
2114 642 L
2097 642 L
2081 642 L
2065 642 L
2050 641 L
2035 640 L
2020 638 L
2005 636 L
1991 634 L
1976 632 L
1962 630 L
1949 628 L
1935 626 L
1922 624 L
1909 623 L
1896 622 L
1883 622 L
1870 622 L
1858 622 L
1846 622 L
1834 623 L
1822 625 L
1811 626 L
1799 628 L
1788 630 L
1777 632 L
1766 634 L
1755 636 L
1744 639 L
1734 640 L
1724 642 L
1713 644 L
1703 645 L
1693 646 L
1684 647 L
1674 647 L
1664 648 L
1655 647 L
1646 647 L
1637 646 L
1628 645 L
1619 644 L
1610 642 L
1601 640 L
1593 638 L
1584 635 L
1576 632 L
1567 629 L
1559 626 L
1551 623 L
1543 620 L
1535 617 L
1528 613 L
1520 610 L
1513 608 L
1505 605 L
1498 603 L
1490 601 L
1483 599 L
1476 597 L
1469 596 L
1462 595 L
1455 595 L
1448 595 L
1441 595 L
1435 596 L
1428 596 L
1422 598 L
1415 599 L
1409 601 L
1403 603 L
1396 605 L
1390 607 L
1384 609 L
1378 612 L
1372 614 L
1366 617 L
1360 620 L
1354 622 L
1349 625 L
1343 628 L
1337 631 L
1332 633 L
1326 636 L
1321 638 L
1316 641 L
1310 643 L
1305 646 L
1295 650 L
1284 654 L
1274 657 L
1265 660 L
1255 662 L
1245 664 L
1236 664 L
1227 665 L
1218 664 L
1209 663 L
1201 661 L
1192 658 L
1184 654 L
1176 650 L
1168 645 L
1160 639 L
1152 632 L
1145 625 L
1137 617 L
1130 609 L
1123 601 L
1116 592 L
1109 584 L
1102 575 L
1095 567 L
1088 559 L
1082 552 L
1075 545 L
1069 539 L
1063 534 L
1056 530 L
1050 527 L
1044 525 L
1038 524 L
1033 523 L
1027 523 L
1021 524 L
1016 526 L
1010 528 L
1005 531 L
1000 534 L
994 538 L
989 542 L
984 547 L
979 551 L
974 556 L
969 561 L
964 566 L
960 571 L
955 576 L
950 581 L
946 586 L
941 592 L
937 597 L
932 602 L
928 607 L
924 612 L
919 617 L
915 622 L
911 627 L
907 631 L
903 636 L
899 640 L
895 645 L
891 649 L
887 653 L
884 657 L
880 661 L
876 665 L
872 669 L
869 672 L
865 676 L
862 679 L
858 682 L
855 685 L
851 688 L
848 691 L
845 694 L
841 697 L
838 699 L
835 701 L
832 704 L
829 706 L
826 707 L
822 709 L
819 711 L
816 713 L
813 714 L
810 715 L
807 716 L
805 717 L
802 718 L
799 719 L
796 719 L
793 720 L
791 720 L
788 720 L
785 720 L
782 720 L
780 720 L
767 716 L
755 707 L
743 694 L
732 674 L
722 649 L
711 616 L
702 577 L
692 532 L
683 483 L
675 434 L
667 387 L
659 347 L
651 315 L
644 293 L
637 278 L
630 271 L
623 270 L
617 273 L
611 280 L
605 290 L
599 301 L
593 313 L
588 327 L
583 341 L
578 355 L
573 369 L
568 384 L
564 398 L
559 412 L
555 426 L
551 440 L
546 454 L
542 467 L
539 480 L
535 493 L
531 505 L
527 518 L
524 529 L
521 541 L
517 552 L
514 563 L
511 574 L
508 584 L
505 594 L
502 604 L
499 613 L
496 622 L
493 631 L
491 640 L
488 649 L
486 657 L
483 665 L
481 673 L
478 680 L
476 688 L
474 695 L
471 702 L
469 709 L
467 716 L
465 722 L
463 728 L
461 735 L
459 741 L
457 746 L
455 752 L
453 758 L
451 763 L
449 768 L
447 774 L
446 778 L
444 783 L
442 788 L
441 793 L
439 797 L
437 802 L
436 806 L
434 810 L
433 814 L
431 819 L
430 823 L
428 826 L
427 830 L
426 834 L
424 837 L
423 841 L
421 844 L
420 848 L
419 851 L
418 854 L
416 857 L
415 860 L
414 864 L
413 866 L
412 869 L
410 872 L
409 875 L
408 878 L
407 880 L
406 883 L
405 885 L
404 888 L
403 890 L
402 893 L
401 895 L
400 897 L
CS M
399 900 L
398 902 L
397 904 L
396 906 L
395 908 L
394 910 L
393 912 L
392 914 L
391 916 L
390 918 L
389 920 L
389 922 L
388 924 L
387 926 L
386 927 L
385 929 L
384 931 L
384 932 L
383 934 L
382 936 L
381 937 L
381 939 L
380 940 L
379 942 L
378 943 L
378 944 L
377 946 L
376 947 L
375 949 L
375 950 L
374 951 L
373 953 L
373 954 L
372 955 L
371 956 L
371 958 L
370 959 L
370 960 L
369 961 L
368 962 L
368 963 L
367 964 L
366 965 L
366 967 L
365 968 L
365 969 L
364 970 L
364 971 L
363 972 L
362 973 L
362 974 L
361 975 L
361 975 L
360 976 L
360 977 L
359 978 L
359 979 L
358 980 L
358 981 L
357 982 L
357 982 L
356 983 L
356 984 L
355 985 L
355 986 L
354 986 L
354 987 L
353 988 L
353 989 L
352 989 L
352 990 L
352 991 L
351 992 L
351 992 L
350 993 L
350 994 L
349 994 L
349 995 L
349 996 L
348 996 L
348 997 L
347 997 L
347 998 L
346 999 L
346 999 L
346 1000 L
345 1000 L
345 1001 L
344 1002 L
344 1002 L
344 1003 L
343 1003 L
343 1004 L
343 1004 L
342 1005 L
342 1005 L
342 1006 L
341 1006 L
341 1007 L
340 1007 L
340 1008 L
340 1008 L
339 1009 L
339 1009 L
339 1010 L
338 1010 L
338 1011 L
338 1011 L
337 1012 L
337 1012 L
337 1013 L
336 1013 L
336 1013 L
336 1014 L
336 1014 L
335 1015 L
335 1015 L
335 1015 L
334 1016 L
334 1016 L
334 1017 L
333 1017 L
333 1017 L
333 1018 L
333 1018 L
332 1019 L
332 1019 L
332 1019 L
331 1020 L
331 1020 L
331 1020 L
331 1021 L
330 1021 L
330 1021 L
330 1022 L
329 1022 L
329 1022 L
329 1023 L
329 1023 L
328 1023 L
328 1024 L
328 1024 L
328 1024 L
327 1025 L
327 1025 L
327 1025 L
327 1025 L
326 1026 L
326 1026 L
326 1026 L
326 1027 L
325 1027 L
325 1027 L
325 1027 L
325 1028 L
325 1028 L
324 1028 L
324 1028 L
324 1029 L
324 1029 L
323 1029 L
323 1030 L
323 1030 L
323 1030 L
322 1030 L
322 1031 L
322 1031 L
322 1031 L
322 1031 L
321 1031 L
321 1032 L
321 1032 L
321 1032 L
321 1032 L
320 1033 L
320 1033 L
320 1033 L
320 1033 L
320 1034 L
319 1034 L
319 1034 L
319 1034 L
319 1034 L
319 1035 L
318 1035 L
318 1035 L
318 1035 L
318 1035 L
318 1036 L
317 1036 L
317 1036 L
317 1036 L
317 1036 L
317 1037 L
316 1037 L
316 1037 L
316 1037 L
316 1037 L
316 1037 L
316 1038 L
315 1038 L
315 1038 L
315 1038 L
315 1038 L
315 1038 L
315 1039 L
314 1039 L
314 1039 L
314 1039 L
314 1039 L
314 1040 L
314 1040 L
313 1040 L
313 1040 L
313 1040 L
313 1040 L
313 1040 L
313 1041 L
312 1041 L
312 1041 L
312 1041 L
312 1041 L
312 1041 L
312 1042 L
312 1042 L
311 1042 L
311 1042 L
311 1042 L
311 1042 L
311 1042 L
311 1042 L
310 1043 L
310 1043 L
310 1043 L
310 1043 L
310 1043 L
310 1043 L
310 1043 L
309 1044 L
309 1044 L
309 1044 L
309 1044 L
309 1044 L
309 1044 L
309 1044 L
308 1044 L
308 1045 L
308 1045 L
308 1045 L
308 1045 L
308 1045 L
308 1045 L
308 1045 L
307 1045 L
307 1046 L
307 1046 L
307 1046 L
307 1046 L
307 1046 L
307 1046 L
306 1046 L
306 1046 L
306 1046 L
306 1047 L
306 1047 L
306 1047 L
306 1047 L
306 1047 L
305 1047 L
305 1047 L
305 1047 L
305 1047 L
305 1048 L
305 1048 L
305 1048 L
305 1048 L
305 1048 L
304 1048 L
304 1048 L
304 1048 L
304 1048 L
304 1048 L
304 1048 L
304 1049 L
304 1049 L
304 1049 L
303 1049 L
303 1049 L
303 1049 L
303 1049 L
303 1049 L
303 1049 L
303 1049 L
303 1050 L
302 1050 L
302 1050 L
302 1050 L
302 1050 L
302 1050 L
302 1050 L
CS M
302 1050 L
302 1050 L
302 1050 L
302 1050 L
301 1050 L
301 1050 L
301 1051 L
301 1051 L
301 1051 L
301 1051 L
301 1051 L
301 1051 L
301 1051 L
301 1051 L
300 1051 L
300 1051 L
300 1051 L
300 1051 L
300 1051 L
300 1052 L
300 1052 L
300 1052 L
300 1052 L
300 1052 L
299 1052 L
299 1052 L
299 1052 L
299 1052 L
299 1052 L
299 1052 L
299 1052 L
299 1052 L
299 1052 L
299 1053 L
298 1053 L
298 1053 L
298 1053 L
298 1053 L
298 1053 L
298 1053 L
298 1053 L
298 1053 L
298 1053 L
298 1053 L
298 1053 L
298 1053 L
297 1053 L
297 1053 L
297 1054 L
297 1054 L
297 1054 L
297 1054 L
297 1054 L
297 1054 L
297 1054 L
297 1054 L
297 1054 L
296 1054 L
296 1054 L
296 1054 L
296 1054 L
296 1054 L
296 1054 L
296 1054 L
296 1054 L
296 1054 L
296 1055 L
296 1055 L
296 1055 L
296 1055 L
295 1055 L
295 1055 L
295 1055 L
295 1055 L
295 1055 L
295 1055 L
295 1055 L
295 1055 L
295 1055 L
295 1055 L
295 1055 L
295 1055 L
295 1055 L
294 1055 L
294 1055 L
294 1056 L
294 1056 L
294 1056 L
294 1056 L
294 1056 L
294 1056 L
294 1056 L
294 1056 L
294 1056 L
294 1056 L
294 1056 L
294 1056 L
293 1056 L
293 1056 L
293 1056 L
293 1056 L
293 1056 L
293 1056 L
293 1056 L
293 1056 L
293 1057 L
293 1057 L
293 1057 L
293 1057 L
293 1057 L
292 1057 L
292 1057 L
292 1057 L
292 1057 L
292 1057 L
292 1057 L
292 1057 L
292 1057 L
292 1057 L
292 1057 L
292 1057 L
292 1057 L
292 1057 L
292 1057 L
292 1057 L
292 1057 L
291 1057 L
291 1057 L
291 1057 L
291 1057 L
291 1058 L
291 1058 L
291 1058 L
291 1058 L
291 1058 L
291 1058 L
291 1058 L
291 1058 L
291 1058 L
291 1058 L
291 1058 L
291 1058 L
290 1058 L
290 1058 L
290 1058 L
290 1058 L
290 1058 L
290 1058 L
290 1058 L
290 1058 L
290 1058 L
290 1058 L
290 1058 L
290 1058 L
290 1058 L
290 1058 L
290 1058 L
290 1058 L
289 1059 L
289 1059 L
289 1059 L
289 1059 L
289 1059 L
289 1059 L
289 1059 L
289 1059 L
289 1059 L
289 1059 L
289 1059 L
289 1059 L
289 1059 L
289 1059 L
289 1059 L
289 1059 L
289 1059 L
289 1059 L
288 1059 L
288 1059 L
288 1059 L
288 1059 L
288 1059 L
288 1059 L
288 1059 L
288 1059 L
288 1059 L
288 1059 L
288 1059 L
288 1059 L
288 1059 L
288 1059 L
288 1059 L
288 1060 L
288 1060 L
288 1060 L
288 1060 L
288 1060 L
287 1060 L
287 1060 L
287 1060 L
287 1060 L
287 1060 L
287 1060 L
287 1060 L
287 1060 L
287 1060 L
287 1060 L
287 1060 L
287 1060 L
287 1060 L
287 1060 L
287 1060 L
287 1060 L
287 1060 L
287 1060 L
287 1060 L
287 1060 L
287 1060 L
286 1060 L
286 1060 L
286 1060 L
286 1060 L
286 1060 L
286 1060 L
286 1060 L
286 1060 L
286 1060 L
286 1060 L
286 1061 L
286 1061 L
286 1061 L
286 1061 L
286 1061 L
286 1061 L
286 1061 L
286 1061 L
286 1061 L
286 1061 L
285 1061 L
285 1061 L
285 1061 L
285 1061 L
285 1061 L
285 1061 L
285 1061 L
285 1061 L
285 1061 L
285 1061 L
285 1061 L
285 1061 L
285 1061 L
285 1061 L
285 1061 L
285 1061 L
285 1061 L
285 1061 L
285 1061 L
285 1061 L
285 1061 L
285 1061 L
285 1061 L
284 1061 L
284 1061 L
284 1061 L
284 1061 L
284 1061 L
284 1061 L
284 1061 L
284 1061 L
284 1061 L
284 1061 L
284 1061 L
284 1061 L
284 1061 L
284 1062 L
284 1062 L
284 1062 L
284 1062 L
284 1062 L
284 1062 L
284 1062 L
284 1062 L
284 1062 L
284 1062 L
284 1062 L
284 1062 L
283 1062 L
283 1062 L
283 1062 L
283 1062 L
283 1062 L
283 1062 L
283 1062 L
283 1062 L
283 1062 L
283 1062 L
283 1062 L
283 1062 L
283 1062 L
283 1062 L
283 1062 L
CS M
283 1062 L
283 1062 L
283 1062 L
283 1062 L
283 1062 L
283 1062 L
283 1062 L
283 1062 L
283 1062 L
283 1062 L
282 1062 L
282 1062 L
282 1062 L
282 1062 L
282 1062 L
282 1062 L
282 1062 L
282 1062 L
282 1062 L
282 1062 L
282 1062 L
282 1062 L
282 1062 L
282 1062 L
282 1062 L
282 1062 L
282 1062 L
282 1062 L
282 1062 L
282 1062 L
282 1063 L
282 1063 L
282 1063 L
282 1063 L
282 1063 L
282 1063 L
282 1063 L
282 1063 L
282 1063 L
281 1063 L
281 1063 L
281 1063 L
281 1063 L
281 1063 L
281 1063 L
281 1063 L
281 1063 L
281 1063 L
281 1063 L
281 1063 L
281 1063 L
281 1063 L
281 1063 L
281 1063 L
281 1063 L
281 1063 L
281 1063 L
281 1063 L
281 1063 L
281 1063 L
281 1063 L
281 1063 L
281 1063 L
281 1063 L
281 1063 L
281 1063 L
281 1063 L
281 1063 L
281 1063 L
281 1063 L
280 1063 L
280 1063 L
280 1063 L
280 1063 L
280 1063 L
280 1063 L
280 1063 L
280 1063 L
280 1063 L
280 1063 L
280 1063 L
280 1063 L
280 1063 L
280 1063 L
280 1063 L
280 1063 L
280 1063 L
280 1063 L
280 1063 L
280 1063 L
280 1063 L
280 1063 L
280 1063 L
280 1063 L
280 1063 L
280 1063 L
280 1063 L
280 1063 L
280 1064 L
280 1064 L
280 1064 L
280 1064 L
280 1064 L
280 1064 L
279 1064 L
279 1064 L
279 1064 L
279 1064 L
279 1064 L
279 1064 L
279 1064 L
279 1064 L
279 1064 L
279 1064 L
279 1064 L
279 1064 L
279 1064 L
279 1064 L
279 1064 L
279 1064 L
279 1064 L
279 1064 L
279 1064 L
279 1064 L
279 1064 L
279 1064 L
279 1064 L
279 1064 L
279 1064 L
279 1064 L
279 1064 L
279 1064 L
279 1064 L
279 1064 L
279 1064 L
279 1064 L
279 1064 L
279 1064 L
278 1064 L
278 1064 L
278 1064 L
278 1064 L
278 1064 L
278 1064 L
278 1064 L
278 1064 L
278 1064 L
278 1064 L
278 1064 L
278 1064 L
278 1064 L
278 1064 L
278 1064 L
278 1064 L
278 1064 L
278 1064 L
278 1064 L
278 1064 L
278 1064 L
278 1064 L
278 1064 L
278 1064 L
278 1064 L
278 1064 L
278 1064 L
278 1064 L
278 1064 L
278 1064 L
278 1064 L
278 1064 L
278 1064 L
278 1064 L
278 1064 L
278 1064 L
278 1064 L
278 1064 L
278 1064 L
278 1064 L
277 1064 L
277 1064 L
277 1064 L
277 1064 L
277 1064 L
277 1064 L
277 1064 L
277 1064 L
277 1064 L
277 1064 L
277 1064 L
277 1064 L
277 1064 L
277 1064 L
277 1064 L
277 1064 L
277 1064 L
277 1065 L
277 1065 L
277 1065 L
277 1065 L
277 1065 L
277 1065 L
277 1065 L
277 1065 L
277 1065 L
277 1065 L
277 1065 L
277 1065 L
277 1065 L
277 1065 L
277 1065 L
277 1065 L
277 1065 L
277 1065 L
277 1065 L
277 1065 L
277 1065 L
277 1065 L
277 1065 L
277 1065 L
277 1065 L
277 1065 L
276 1065 L
276 1065 L
276 1065 L
276 1065 L
276 1065 L
276 1065 L
276 1065 L
276 1065 L
276 1065 L
276 1065 L
276 1065 L
276 1065 L
276 1065 L
276 1065 L
276 1065 L
276 1065 L
276 1065 L
276 1065 L
276 1065 L
276 1065 L
276 1065 L
276 1065 L
276 1065 L
276 1065 L
276 1065 L
276 1065 L
276 1065 L
276 1065 L
276 1065 L
276 1065 L
276 1065 L
276 1065 L
276 1065 L
276 1065 L
265 1068 L
262 1068 L
260 1068 L
259 1069 L
258 1069 L
258 1069 L
257 1069 L
257 1069 L
257 1069 L
CS [] 0 setdash M
40 735 M 79 735 L
85 733 L
88 729 L
88 724 L
85 720 L
81 717 L
76 717 L
74 720 L
76 722 L
79 720 L
40 733 M 79 733 L
85 731 L
88 729 L
40 726 M 40 742 L
40 739 M 79 739 L
85 737 L
88 732 L
88 727 L
85 723 L
81 721 L
76 721 L
74 723 L
76 725 L
79 723 L
40 737 M 79 737 L
85 734 L
88 732 L
40 730 M 40 745 L
81 759 M 109 759 L
81 760 M 109 760 L
81 755 M 81 768 L
82 772 L
85 775 L
88 776 L
92 778 L
98 778 L
CS M
102 776 L
105 775 L
108 772 L
109 768 L
109 755 L
81 768 M 82 771 L
85 774 L
88 775 L
92 776 L
98 776 L
102 775 L
105 774 L
108 771 L
109 768 L
81 761 M 109 761 L
81 762 M 109 762 L
81 757 M 81 770 L
82 774 L
85 777 L
88 778 L
92 780 L
98 780 L
102 778 L
105 777 L
108 774 L
109 770 L
109 757 L
81 770 M 82 773 L
85 776 L
88 777 L
92 778 L
98 778 L
102 777 L
105 776 L
108 773 L
109 770 L
85 808 M 89 809 L
81 809 L
85 808 L
82 805 L
81 801 L
81 799 L
82 795 L
85 792 L
88 791 L
92 789 L
98 789 L
102 791 L
105 792 L
108 795 L
109 799 L
109 801 L
108 805 L
105 808 L
102 809 L
81 799 M 82 796 L
85 793 L
88 792 L
92 791 L
98 791 L
102 792 L
105 793 L
108 796 L
109 799 L
85 810 M 89 811 L
81 811 L
85 810 L
82 807 L
81 803 L
81 801 L
82 797 L
85 794 L
88 792 L
92 791 L
98 791 L
102 792 L
105 794 L
108 797 L
109 801 L
109 803 L
108 807 L
105 810 L
102 811 L
81 801 M 82 798 L
85 795 L
88 794 L
92 792 L
98 792 L
102 794 L
105 795 L
108 798 L
109 801 L
CS [] 0 setdash M
CS [] 0 setdash M
1007 111 M 1018 142 M 1018 95 L
1021 142 M 1021 95 L
1021 135 M 1025 140 L
1030 142 L
1034 142 L
1041 140 L
1045 135 L
1048 129 L
1048 124 L
1045 117 L
1041 113 L
1034 111 L
1030 111 L
1025 113 L
1021 117 L
1034 142 M 1039 140 L
1043 135 L
1045 129 L
1045 124 L
1043 117 L
1039 113 L
1034 111 L
1012 142 M 1021 142 L
1012 95 M 1027 95 L
1022 142 M 1022 95 L
1024 142 M 1024 95 L
1024 135 M 1028 140 L
1033 142 L
1037 142 L
1044 140 L
1049 135 L
1051 129 L
1051 124 L
1049 117 L
1044 113 L
1037 111 L
1033 111 L
1028 113 L
1024 117 L
1037 142 M 1042 140 L
1046 135 L
1049 129 L
1049 124 L
1046 117 L
1042 113 L
1037 111 L
1015 142 M 1024 142 L
1015 95 M 1031 95 L
1069 129 M 1096 129 L
1096 133 L
1094 138 L
1091 140 L
1087 142 L
1080 142 L
1073 140 L
1069 135 L
1067 129 L
1067 124 L
1069 117 L
1073 113 L
1080 111 L
1085 111 L
1091 113 L
1096 117 L
1094 129 M 1094 135 L
1091 140 L
1080 142 M 1076 140 L
1071 135 L
1069 129 L
1069 124 L
1071 117 L
1076 113 L
1080 111 L
1072 129 M 1099 129 L
1099 133 L
1097 138 L
1095 140 L
1090 142 L
1083 142 L
1077 140 L
1072 135 L
1070 129 L
1070 124 L
1072 117 L
1077 113 L
1083 111 L
1088 111 L
1095 113 L
1099 117 L
1097 129 M 1097 135 L
1095 140 L
1083 142 M 1079 140 L
1074 135 L
1072 129 L
1072 124 L
1074 117 L
1079 113 L
1083 111 L
1119 142 M 1119 111 L
1122 142 M 1122 111 L
1122 129 M 1124 135 L
1128 140 L
1133 142 L
1140 142 L
1142 140 L
1142 138 L
1140 135 L
1137 138 L
1140 140 L
1113 142 M 1122 142 L
1113 111 M 1128 111 L
1123 142 M 1123 111 L
1125 142 M 1125 111 L
1125 129 M 1127 135 L
1132 140 L
1136 142 L
1143 142 L
1145 140 L
1145 138 L
1143 135 L
1141 138 L
1143 140 L
1116 142 M 1125 142 L
1116 111 M 1132 111 L
1163 158 M 1161 156 L
1163 153 L
1165 156 L
1163 158 L
1163 142 M 1163 111 L
1165 142 M 1165 111 L
1156 142 M 1165 142 L
1156 111 M 1172 111 L
1166 158 M 1164 156 L
1166 153 L
1169 156 L
1166 158 L
1166 142 M 1166 111 L
1169 142 M 1169 111 L
1160 142 M 1169 142 L
1160 111 M 1175 111 L
1202 142 M 1196 140 L
1191 135 L
1189 129 L
1189 124 L
1191 117 L
1196 113 L
1202 111 L
1207 111 L
1214 113 L
1218 117 L
1220 124 L
1220 129 L
1218 135 L
1214 140 L
1207 142 L
1202 142 L
1198 140 L
1193 135 L
1191 129 L
1191 124 L
1193 117 L
1198 113 L
1202 111 L
1207 111 M 1211 113 L
1216 117 L
1218 124 L
1218 129 L
1216 135 L
1211 140 L
1207 142 L
1206 142 M 1199 140 L
1195 135 L
1192 129 L
1192 124 L
1195 117 L
1199 113 L
1206 111 L
1210 111 L
1217 113 L
1221 117 L
1224 124 L
1224 129 L
1221 135 L
1217 140 L
1210 142 L
1206 142 L
1201 140 L
1197 135 L
1195 129 L
1195 124 L
1197 117 L
1201 113 L
1206 111 L
1210 111 M 1215 113 L
1219 117 L
1221 124 L
1221 129 L
1219 135 L
1215 140 L
1210 142 L
1266 158 M 1266 111 L
1269 158 M 1269 111 L
1266 135 M 1262 140 L
1257 142 L
1253 142 L
1246 140 L
1242 135 L
1239 129 L
CS M
1239 124 L
1242 117 L
1246 113 L
1253 111 L
1257 111 L
1262 113 L
1266 117 L
1253 142 M 1248 140 L
1244 135 L
1242 129 L
1242 124 L
1244 117 L
1248 113 L
1253 111 L
1260 158 M 1269 158 L
1266 111 M 1275 111 L
1270 158 M 1270 111 L
1272 158 M 1272 111 L
1270 135 M 1265 140 L
1261 142 L
1256 142 L
1249 140 L
1245 135 L
1243 129 L
1243 124 L
1245 117 L
1249 113 L
1256 111 L
1261 111 L
1265 113 L
1270 117 L
1256 142 M 1252 140 L
1247 135 L
1245 129 L
1245 124 L
1247 117 L
1252 113 L
1256 111 L
1263 158 M 1272 158 L
1270 111 M 1279 111 L
1336 149 M 1338 147 L
1336 144 L
1334 147 L
1334 149 L
1336 153 L
1338 156 L
1345 158 L
1354 158 L
1361 156 L
1363 153 L
1365 149 L
1365 144 L
1363 140 L
1356 135 L
1345 131 L
1340 129 L
1336 124 L
1334 117 L
1334 111 L
1354 158 M 1358 156 L
1361 153 L
1363 149 L
1363 144 L
1361 140 L
1354 135 L
1345 131 L
1334 115 M 1336 117 L
1340 117 L
1352 113 L
1358 113 L
1363 115 L
1365 117 L
1340 117 M 1352 111 L
1361 111 L
1363 113 L
1365 117 L
1365 122 L
1339 149 M 1341 147 L
1339 144 L
1337 147 L
1337 149 L
1339 153 L
1341 156 L
1348 158 L
1357 158 L
1364 156 L
1366 153 L
1368 149 L
1368 144 L
1366 140 L
1359 135 L
1348 131 L
1344 129 L
1339 124 L
1337 117 L
1337 111 L
1357 158 M 1362 156 L
1364 153 L
1366 149 L
1366 144 L
1364 140 L
1357 135 L
1348 131 L
1337 115 M 1339 117 L
1344 117 L
1355 113 L
1362 113 L
1366 115 L
1368 117 L
1344 117 M 1355 111 L
1364 111 L
1366 113 L
1368 117 L
1368 122 L
1398 140 M 1389 111 L
1398 140 M 1391 111 L
1411 140 M 1411 111 L
1411 140 M 1413 111 L
1382 135 M 1386 140 L
1393 142 L
1422 142 L
1382 135 M 1386 138 L
1393 140 L
1422 140 L
1401 140 M 1392 111 L
1401 140 M 1394 111 L
1414 140 M 1414 111 L
1414 140 M 1417 111 L
1385 135 M 1390 140 L
1396 142 L
1426 142 L
1385 135 M 1390 138 L
1396 140 L
1426 140 L
1477 167 M 1437 95 L
1481 167 M 1440 95 L
1496 133 M 1501 138 L
1508 140 L
1505 142 L
1501 140 L
1496 133 L
1494 126 L
1494 120 L
1496 113 L
1499 111 L
1503 111 L
1508 113 L
1512 120 L
1514 126 L
1494 120 M 1496 115 L
1499 113 L
1503 113 L
1508 115 L
1512 120 L
1512 126 M 1512 120 L
1514 113 L
1517 111 L
1521 111 L
1525 113 L
1530 120 L
1532 126 L
1532 133 L
1530 140 L
1528 142 L
1525 140 L
1530 138 L
1532 133 L
1512 120 M 1514 115 L
1517 113 L
1521 113 L
1525 115 L
1530 120 L
1500 133 M 1504 138 L
1511 140 L
1509 142 L
1504 140 L
1500 133 L
1497 126 L
1497 120 L
1500 113 L
1502 111 L
1506 111 L
1511 113 L
1515 120 L
1518 126 L
1497 120 M 1500 115 L
1502 113 L
1506 113 L
1511 115 L
1515 120 L
1515 126 M 1515 120 L
1518 113 L
1520 111 L
1524 111 L
1529 113 L
1533 120 L
1536 126 L
1536 133 L
1533 140 L
1531 142 L
1529 140 L
1533 138 L
1536 133 L
1515 120 M 1518 115 L
1520 113 L
1524 113 L
1529 115 L
1533 120 L
CS [] 0 setdash M
stroke
grestore
%%Title: acins.fig
%%Creator: f2ps
%%CreationDate: Fri Jan  8 13:24:37 1993
%%For: meir@sbphy.physics.ucsb.edu (Yigal Meir)
%%Pages: 1
%%BoundingBox: -521 -432 -215 -40
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawSplineSection { /y3 exch def /x3 exch def /y2 exch def /x2
exch def /y1 exch def /x1 exch def /xa x1 x2 add 2 div def /ya y1 y2 add 2 div
def /xb x2 x3 add 2 div def /yb y2 y3 add 2 div def /x2 xa xb add 2 div def /y2
ya yb add 2 div def x1 x2 sub abs 2 lt y1 y2 sub abs 2 lt and  { x2 y2 lineto }
 { x2 y2 xb yb x3 y3 x1 y1 xa ya x2 y2 DrawSplineSection  /y3 exch def  /x3
exch def  /yb exch def  /xb exch def  /y2 exch def  /x2 exch def} ifelse x2 x3
sub abs 2 lt y2 y3 sub abs 2 lt and { x3 y3 lineto } { x2 y2 xb yb x3 y3
DrawSplineSection } ifelse } def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
1342 1550 translate
1.850000 -1.55000 scale
%90 rotate
1.000 setlinewidth
% Polyline
newpath 72 384 moveto 179 384 lineto 179 504 lineto 72 504
lineto closepath 0.85 setgray
 gsave fill grestore 0.00 setgray
 stroke
% Polyline
newpath 352 439 moveto 459 439 lineto 459 559 lineto 352 559 lineto closepath
0.85 setgray
 gsave fill grestore 0.00 setgray
 stroke
2.000 setlinewidth [6.000000] 0 setdash
% Polyline
newpath 246 437 moveto 286 437 lineto stroke [] 0 setdash
% Polyline
newpath 246 410 moveto 286 410 lineto stroke [6.000000] 0 setdash
% Polyline
newpath 246 384 moveto 286 384 lineto stroke [] 0 setdash
/fn32.26 /Symbol findfont 28.888889 scalefont def
fn32.26 setfont
(m) 394 424 moveto 1 -1 scale show 1 -1  scale
/fn2.14 /Times-Bold findfont 15.555556 scalefont def
fn2.14 setfont
(R) 409 429 moveto 1 -1 scale show 1 -1  scale
1.000 setlinewidth
% Polyline
newpath 44 239 moveto 44 579 lineto 479 579 lineto 479 239 lineto closepath
stroke
% Polyline
newpath 169 415 moveto 176 405 lineto 176 415 lineto stroke
% Polyline
newpath 136 419 moveto 139 432 lineto 132 422 lineto stroke
% Polyline
newpath 119 349 moveto 119 359 lineto 112 352 lineto stroke
% Polyline
newpath 76 362 moveto 79 359 lineto 79 365 lineto stroke [4.000000] 0 setdash
% Polyline
newpath 179 332 moveto 72 332 lineto stroke [] 0 setdash [4.000000] 0 setdash
% Polyline
newpath 179 332 moveto 72 332 lineto stroke [] 0 setdash [4.000000] 0 setdash
% Polyline
newpath 72 439 moveto 179 439 lineto stroke [] 0 setdash
2.000 setlinewidth
% Polyline
newpath 72 505 moveto 179 505 lineto 179 255 lineto 219 268 lineto 219 516
lineto 312 549 lineto 312 295 lineto 352 308 lineto 352 559 lineto 459 559
lineto stroke
1.000 setlinewidth
% Polyline
newpath 245 398 moveto 247 396 lineto 247 400 lineto stroke
% Polyline
newpath 262 390 moveto 262 396 lineto 260 392 lineto stroke
% Polyline
newpath 269 427 moveto 270 432 lineto 268 429 lineto stroke
% Polyline
newpath 283 425 moveto 286 420 lineto 286 425 lineto stroke
% Open spline
newpath 179.000 385.000 moveto 177.500 395.000 lineto
177.500 395.000 176.000 405.000 172.500 413.500 DrawSplineSection
172.500 413.500 169.000 422.000 165.500 428.500 DrawSplineSection
165.500 428.500 162.000 435.000 157.000 437.000 DrawSplineSection
152.000 439.000 lineto stroke
% Open spline
newpath 125.000 386.000 moveto 123.500 376.000 lineto
123.500 376.000 122.000 366.000 118.500 357.500 DrawSplineSection
118.500 357.500 115.000 349.000 111.500 342.500 DrawSplineSection
111.500 342.500 108.000 336.000 103.000 334.000 DrawSplineSection
98.000 332.000 lineto stroke
% Open spline
newpath 124.000 386.000 moveto 126.000 396.000 lineto
126.000 396.000 128.000 406.000 131.000 414.500 DrawSplineSection
131.000 414.500 134.000 423.000 137.500 429.500 DrawSplineSection
137.500 429.500 141.000 436.000 146.000 437.500 DrawSplineSection
151.000 439.000 lineto stroke
% Open spline
newpath 72.000 385.000 moveto 74.000 375.000 lineto
74.000 375.000 76.000 365.000 79.000 357.000 DrawSplineSection
79.000 357.000 82.000 349.000 85.500 342.000 DrawSplineSection
85.500 342.000 89.000 335.000 94.000 333.500 DrawSplineSection
99.000 332.000 lineto stroke
% Open spline
newpath 244.000 410.000 moveto 244.500 405.000 lineto
244.500 405.000 245.000 400.000 246.500 395.000 DrawSplineSection
246.500 395.000 248.000 390.000 249.000 387.500 DrawSplineSection
249.000 387.500 250.000 385.000 252.500 383.500 DrawSplineSection
255.000 382.000 lineto stroke
% Open spline
newpath 265.000 410.000 moveto 266.000 415.000 lineto
266.000 415.000 267.000 420.000 267.500 424.500 DrawSplineSection
267.500 424.500 268.000 429.000 270.000 432.500 DrawSplineSection
270.000 432.500 272.000 436.000 274.000 436.500 DrawSplineSection
276.000 437.000 lineto stroke
% Open spline
newpath 266.000 410.000 moveto 265.000 405.000 lineto
265.000 405.000 264.000 400.000 262.500 395.500 DrawSplineSection
262.500 395.500 261.000 391.000 259.500 388.500 DrawSplineSection
259.500 388.500 258.000 386.000 256.000 384.500 DrawSplineSection
254.000 383.000 lineto stroke
% Open spline
newpath 287.000 410.000 moveto 286.500 415.000 lineto
286.500 415.000 286.000 420.000 284.500 424.500 DrawSplineSection
284.500 424.500 283.000 429.000 281.500 431.500 DrawSplineSection
281.500 431.500 280.000 434.000 278.000 435.500 DrawSplineSection
276.000 437.000 lineto stroke
(L) 104 464 moveto 1 -1 scale show 1 -1  scale
/fn2.24 /Times-Bold findfont 26.666667 scalefont def
fn2.24 setfont
(+) 109 324 moveto 1 -1 scale show 1 -1  scale
(-) 114 459 moveto 1 -1 scale show 1 -1  scale
fn32.26 setfont
(m) 89 459 moveto 1 -1 scale show 1 -1  scale
fn2.14 setfont
(L) 144 334 moveto 1 -1 scale show 1 -1  scale
fn32.26 setfont
(D) 124 329 moveto 1 -1 scale show 1 -1  scale
/fn2.16 /Times-Bold findfont 17.777778 scalefont def
fn2.16 setfont
(0) 264 464 moveto 1 -1 scale show 1 -1  scale
/fn32.22 /Symbol findfont 24.444444 scalefont def
fn32.22 setfont
(D) 284 459 moveto 1 -1 scale show 1 -1  scale
fn32.26 setfont
(e) 254 459 moveto 1 -1 scale show 1 -1  scale
(e) 224 414 moveto 1 -1 scale show 1 -1  scale
fn2.16 setfont
(0) 234 419 moveto 1 -1 scale show 1 -1  scale
/fn0.18 /Times-Roman findfont 20.000000 scalefont def
fn0.18 setfont
(-) 274 454 moveto 1 -1 scale show 1 -1  scale
fn32.26 setfont
(e) 259 374 moveto 1 -1 scale show 1 -1  scale
fn32.22 setfont
(D) 289 374 moveto 1 -1 scale show 1 -1  scale
/fn32.15 /Symbol findfont 16.666667 scalefont def
fn32.15 setfont
(+) 279 369 moveto 1 -1 scale show 1 -1  scale
fn2.16 setfont
(0) 269 379 moveto 1 -1 scale show 1 -1  scale
fn2.14 setfont
(L) 99 329 moveto 1 -1 scale show 1 -1  scale
fn32.26 setfont
(m) 84 324 moveto 1 -1 scale show 1 -1  scale
(m) 149 374 moveto 1 -1 scale show 1 -1  scale
fn2.14 setfont
(L) 164 379 moveto 1 -1 scale show 1 -1  scale
(L) 144 469 moveto 1 -1 scale show 1 -1  scale
fn32.26 setfont
(D) 124 464 moveto 1 -1 scale show 1 -1  scale
showpage
end

%%%End of Figure 2%%%%
